Galaxy mergers and disk angular momentum evolution: stellar halos as a critical test

We investigate the role of hierarchical assembly in the angular momentum (AM) evolution of galaxies using a sample of 471 Milky Way-mass galaxies from the TNG-50 simulation. While galaxy orientation is often attributed to tidal torques and the cooling of gas within halos, we demonstrate that galaxy reorientation (tilting) is a common consequence of satellite accretion. Specifically, 80+/-2% of galaxies show alignment between their present-day AM and the orbital AM of their most massive (dominant) merger progenitor. This reorientation typically results in changes of around 50% in the galaxies' specific AM, with the most significant shifts occurring in galaxies that were initially highly misaligned. We find only a weak influence from the second most massive merger, and negligible impacts from surviving satellites. We show that accreted stellar halos encode the history of this reorientation. Driven by the same accretion event, the main bodies of galaxies and their stellar halos tend to co-align, with 81+/-2% of TNG-50 stellar halos showing prograde rotation relative to the galaxy. This signature will be detectable through major-axis kinematics with 30-meter class telescopes for Milky Way mass galaxies, offering a valuable observational test of this picture. While halo rotation directly constrains the specific AM of mergers within the last ~7 Gyr, this kinematic `memory' is largely erased for older and more radial events. Consequently, the Milky Way itself appears to be a notable exception to the general merger-driven trend: TNG-50 analogs with early, radial, and low angular momentum dominant mergers affect present-day disk orientation minimally. The current MW disk orientation may instead reflect the accumulated influences of gas accretion or dark matter torques.

==> diskAM.bib <==
\begin{filecontents}

@ARTICLE{dustmaps,
       author = {{Green}, {Gregory M.}},
        title = "{dustmaps: A Python interface for maps of interstellar dust}",
      journal = {The Journal of Open Source Software},
         year = "2018",
        month = "Jun",
       volume = {3},
       number = {26},
        pages = {695},
          doi = {10.21105/joss.00695},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018JOSS....3..695G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Johri_etal_2026,
       author = {{Johri}, Saarthak and {Ash}, Neil and {Valluri}, Monica},
        title = "{Disentangling Drivers of Disk Warps in Tilted and Tumbling TNG50 Halos}",
      journal = {arXiv e-prints},
     keywords = {Astrophysics of Galaxies},
         year = 2026,
        month = jan,
          eid = {arXiv:2601.17599},
        pages = {arXiv:2601.17599},
          doi = {10.48550/arXiv.2601.17599},
archivePrefix = {arXiv},
       eprint = {2601.17599},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2026arXiv260117599J},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Planck,
       author = {{Planck Collaboration} and {Aghanim}, N. and {Ashdown}, M. and {Aumont}, J. and {Baccigalupi}, C. and {Ballardini}, M. and {Banday}, A.~J. and {Barreiro}, R.~B. and {Bartolo}, N. and {Basak}, S. and {Benabed}, K. and {Bernard}, J. -P. and {Bersanelli}, M. and {Bielewicz}, P. and {Bonavera}, L. and {Bond}, J.~R. and {Borrill}, J. and {Bouchet}, F.~R. and {Boulanger}, F. and {Burigana}, C. and {Calabrese}, E. and {Cardoso}, J. -F. and {Carron}, J. and {Chiang}, H.~C. and {Colombo}, L.~P.~L. and {Comis}, B. and {Couchot}, F. and {Coulais}, A. and {Crill}, B.~P. and {Curto}, A. and {Cuttaia}, F. and {de Bernardis}, P. and {de Zotti}, G. and {Delabrouille}, J. and {Di Valentino}, E. and {Dickinson}, C. and {Diego}, J.~M. and {Dor{\'e}}, O. and {Douspis}, M. and {Ducout}, A. and {Dupac}, X. and {Dusini}, S. and {Elsner}, F. and {En{\ss}lin}, T.~A. and {Eriksen}, H.~K. and {Falgarone}, E. and {Fantaye}, Y. and {Finelli}, F. and {Forastieri}, F. and {Frailis}, M. and {Fraisse}, A.~A. and {Franceschi}, E. and {Frolov}, A. and {Galeotta}, S. and {Galli}, S. and {Ganga}, K. and {G{\'e}nova-Santos}, R.~T. and {Gerbino}, M. and {Ghosh}, T. and {Giraud-H{\'e}raud}, Y. and {Gonz{\'a}lez-Nuevo}, J. and {G{\'o}rski}, K.~M. and {Gruppuso}, A. and {Gudmundsson}, J.~E. and {Hansen}, F.~K. and {Helou}, G. and {Henrot-Versill{\'e}}, S. and {Herranz}, D. and {Hivon}, E. and {Huang}, Z. and {Jaffe}, A.~H. and {Jones}, W.~C. and {Keih{\"a}nen}, E. and {Keskitalo}, R. and {Kiiveri}, K. and {Kisner}, T.~S. and {Krachmalnicoff}, N. and {Kunz}, M. and {Kurki-Suonio}, H. and {Lamarre}, J. -M. and {Langer}, M. and {Lasenby}, A. and {Lattanzi}, M. and {Lawrence}, C.~R. and {Le Jeune}, M. and {Levrier}, F. and {Lilje}, P.~B. and {Lilley}, M. and {Lindholm}, V. and {L{\'o}pez-Caniego}, M. and {Ma}, Y. -Z. and {Mac{\'\i}as-P{\'e}rez}, J.~F. and {Maggio}, G. and {Maino}, D. and {Mandolesi}, N. and {Mangilli}, A. and {Maris}, M. and {Martin}, P.~G. and {Mart{\'\i}nez-Gonz{\'a}lez}, E. and {Matarrese}, S. and {Mauri}, N. and {McEwen}, J.~D. and {Melchiorri}, A. and {Mennella}, A. and {Migliaccio}, M. and {Miville-Desch{\^e}nes}, M. -A. and {Molinari}, D. and {Moneti}, A. and {Montier}, L. and {Morgante}, G. and {Moss}, A. and {Natoli}, P. and {Oxborrow}, C.~A. and {Pagano}, L. and {Paoletti}, D. and {Patanchon}, G. and {Perdereau}, O. and {Perotto}, L. and {Pettorino}, V. and {Piacentini}, F. and {Plaszczynski}, S. and {Polastri}, L. and {Polenta}, G. and {Puget}, J. -L. and {Rachen}, J.~P. and {Racine}, B. and {Reinecke}, M. and {Remazeilles}, M. and {Renzi}, A. and {Rocha}, G. and {Rosset}, C. and {Rossetti}, M. and {Roudier}, G. and {Rubi{\~n}o-Mart{\'\i}n}, J.~A. and {Ruiz-Granados}, B. and {Salvati}, L. and {Sandri}, M. and {Savelainen}, M. and {Scott}, D. and {Sirignano}, C. and {Sirri}, G. and {Soler}, J.~D. and {Spencer}, L.~D. and {Suur-Uski}, A. -S. and {Tauber}, J.~A. and {Tavagnacco}, D. and {Tenti}, M. and {Toffolatti}, L. and {Tomasi}, M. and {Tristram}, M. and {Trombetti}, T. and {Valiviita}, J. and {Van Tent}, F. and {Vielva}, P. and {Villa}, F. and {Vittorio}, N. and {Wandelt}, B.~D. and {Wehus}, I.~K. and {Zacchei}, A. and {Zonca}, A.},
        title = "{Planck intermediate results. XLVIII. Disentangling Galactic dust emission and cosmic infrared background anisotropies}",
      journal = {\aap},
     keywords = {cosmology: observations, methods: data analysis, ISM: general, dust, extinction, infrared: diffuse background, large-scale structure of Universe, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Astrophysics of Galaxies, Astrophysics - Instrumentation and Methods for Astrophysics},
         year = 2016,
        month = dec,
       volume = {596},
          eid = {A109},
        pages = {A109},
          doi = {10.1051/0004-6361/201629022},
archivePrefix = {arXiv},
       eprint = {1605.09387},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016A&A...596A.109P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Beltrand2024,
       author = {{Beltrand}, Camila and {Monachesi}, Antonela and {D'Souza}, Richard and {Bell}, Eric F. and {de Jong}, Roelof S. and {Gomez}, Facundo A. and {Bailin}, Jeremy and {Jang}, In Sung and {Smercina}, Adam},
        title = "{First resolved stellar halo kinematics of a Milky Way-mass galaxy outside the Local Group: The flat counter-rotating halo in NGC 4945}",
      journal = {\aap},
     keywords = {galaxies: halos, galaxies: individual: NGC 4945, galaxies: kinematics and dynamics, galaxies: stellar content, Astrophysics - Astrophysics of Galaxies},
         year = 2024,
        month = oct,
       volume = {690},
          eid = {A115},
        pages = {A115},
          doi = {10.1051/0004-6361/202450626},
archivePrefix = {arXiv},
       eprint = {2406.17533},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024A&A...690A.115B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Smercina2020,
       author = {{Smercina}, Adam and {Bell}, Eric F. and {Price}, Paul A. and {Slater}, Colin T. and {D'Souza}, Richard and {Bailin}, Jeremy and {de Jong}, Roelof S. and {Jang}, In Sung and {Monachesi}, Antonela and {Nidever}, David},
        title = "{The Saga of M81: Global View of a Massive Stellar Halo in Formation}",
      journal = {\apj},
     keywords = {Galaxy mergers, Galaxy stellar halos, Galaxy formation, Galaxy evolution, 608, 598, 595, 594, Astrophysics - Astrophysics of Galaxies},
         year = 2020,
        month = dec,
       volume = {905},
       number = {1},
          eid = {60},
        pages = {60},
          doi = {10.3847/1538-4357/abc485},
archivePrefix = {arXiv},
       eprint = {1910.14672},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020ApJ...905...60S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Okamoto2015,
       author = {{Okamoto}, Sakurako and {Arimoto}, Nobuo and {Ferguson}, Annette M.~N. and {Bernard}, Edouard J. and {Irwin}, Mike J. and {Yamada}, Yoshihiko and {Utsumi}, Yousuke},
        title = "{A Hyper Suprime-Cam View of the Interacting Galaxies of the M81 Group}",
      journal = {\apjl},
     keywords = {galaxies: groups: individual: M81, galaxies: individual: M81, M82, NGC 3077, galaxies: interactions, galaxies: stellar content, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = aug,
       volume = {809},
       number = {1},
          eid = {L1},
        pages = {L1},
          doi = {10.1088/2041-8205/809/1/L1},
archivePrefix = {arXiv},
       eprint = {1507.04889},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015ApJ...809L...1O},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Majewski2003,
       author = {{Majewski}, Steven R. and {Skrutskie}, M.~F. and {Weinberg}, Martin D. and {Ostheimer}, James C.},
        title = "{A Two Micron All Sky Survey View of the Sagittarius Dwarf Galaxy. I. Morphology of the Sagittarius Core and Tidal Arms}",
      journal = {\apj},
     keywords = {Galaxies: Individual: Name: Sagittarius Dwarf, Galaxies: Stellar Content, Galaxy: Halo, Galaxy: Kinematics and Dynamics, Galaxy: Structure, Galaxies: Local Group, Astrophysics},
         year = 2003,
        month = dec,
       volume = {599},
       number = {2},
        pages = {1082-1115},
          doi = {10.1086/379504},
archivePrefix = {arXiv},
       eprint = {astro-ph/0304198},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2003ApJ...599.1082M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{LeeWiesz2024,
       author = {{Lee}, Abigail J. and {Weisz}, Daniel R. and {Ren}, Yi and {Savino}, Alessandro and {Dolphin}, Andrew E.},
        title = "{Measuring Star Formation Histories from Asymptotic Giant Branch Stars: A Demonstration in M31}",
      journal = {arXiv e-prints},
     keywords = {Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Solar and Stellar Astrophysics},
         year = 2024,
        month = oct,
          eid = {arXiv:2410.09256},
        pages = {arXiv:2410.09256},
          doi = {10.48550/arXiv.2410.09256},
archivePrefix = {arXiv},
       eprint = {2410.09256},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024arXiv241009256L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Zhu2022a,
       author = {{Zhu}, Ling and {Pillepich}, Annalisa and {van de Ven}, Glenn and {Leaman}, Ryan and {Hernquist}, Lars and {Nelson}, Dylan and {Pakmor}, Ruediger and {Vogelsberger}, Mark and {Zhang}, Le},
        title = "{Mass of the dynamically hot inner stellar halo predicts the ancient accreted stellar mass}",
      journal = {\aap},
     keywords = {methods: numerical, methods: data analysis, galaxies: kinematics and dynamics, galaxies: halos, Astrophysics - Astrophysics of Galaxies},
         year = 2022,
        month = apr,
       volume = {660},
          eid = {A20},
        pages = {A20},
          doi = {10.1051/0004-6361/202142496},
archivePrefix = {arXiv},
       eprint = {2110.13172},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022A&A...660A..20Z},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@ARTICLE{Hernandez23,
       author = {{Hernandez}, Svea and {Jones}, Logan and {Smith}, Linda J. and {Togi}, Aditya and {Aloisi}, Alessandra and {Blair}, William P. and {Hirschauer}, Alec S. and {Hunt}, Leslie K. and {James}, Bethan L. and {Kumari}, Nimisha and {Lebouteiller}, Vianney and {Mingozzi}, Matilde and {Ramambason}, Lise},
        title = "{Dissecting the Mid-infrared Heart of M83 with JWST}",
      journal = {\apj},
     keywords = {Starburst galaxies, Interstellar medium, Molecular gas, 1570, 847, 1073, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = may,
       volume = {948},
       number = {2},
          eid = {124},
        pages = {124},
          doi = {10.3847/1538-4357/acc837},
archivePrefix = {arXiv},
       eprint = {2301.09582},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023ApJ...948..124H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@software{DOLPHOT16,
       author = {{Dolphin}, Andrew},
        title = "{DOLPHOT: Stellar photometry}",
 howpublished = {Astrophysics Source Code Library, record ascl:1608.013},
         year = 2016,
        month = aug,
          eid = {ascl:1608.013},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ascl.soft08013D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Soumagnac2015,
       author = {{Soumagnac}, M.~T. and {Abdalla}, F.~B. and {Lahav}, O. and {Kirk}, D. and {Sevilla}, I. and {Bertin}, E. and {Rowe}, B.~T.~P. and {Annis}, J. and {Busha}, M.~T. and {Da Costa}, L.~N. and {Frieman}, J.~A. and {Gaztanaga}, E. and {Jarvis}, M. and {Lin}, H. and {Percival}, W.~J. and {Santiago}, B.~X. and {Sabiu}, C.~G. and {Wechsler}, R.~H. and {Wolz}, L. and {Yanny}, B.},
        title = "{Star/galaxy separation at faint magnitudes: application to a simulated Dark Energy Survey}",
      journal = {\mnras},
     keywords = {gravitational lensing: weak, methods: data analysis, surveys, cosmology: observations, dark energy, large-scale structure of Universe, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Instrumentation and Methods for Astrophysics},
         year = 2015,
        month = jun,
       volume = {450},
       number = {1},
        pages = {666-680},
          doi = {10.1093/mnras/stu1410},
archivePrefix = {arXiv},
       eprint = {1306.5236},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015MNRAS.450..666S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Prada2019,
       author = {{Prada}, Jesus and {Forero-Romero}, Jaime E. and {Grand}, Robert J.~J. and {Pakmor}, R{\"u}diger and {Springel}, Volker},
        title = "{Dark matter halo shapes in the Auriga simulations}",
      journal = {\mnras},
     keywords = {galaxies: evolution, galaxies: formation, galaxies: haloes, dark matter, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = dec,
       volume = {490},
       number = {4},
        pages = {4877-4888},
          doi = {10.1093/mnras/stz2873},
archivePrefix = {arXiv},
       eprint = {1910.04045},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.490.4877P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Chua2019,
       author = {{Chua}, Kun Ting Eddie and {Pillepich}, Annalisa and {Vogelsberger}, Mark and {Hernquist}, Lars},
        title = "{Shape of dark matter haloes in the Illustris simulation: effects of baryons}",
      journal = {\mnras},
     keywords = {methods: numerical, methods: statistical, galaxies: haloes, galaxies: formation, dark matter, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = mar,
       volume = {484},
       number = {1},
        pages = {476-493},
          doi = {10.1093/mnras/sty3531},
archivePrefix = {arXiv},
       eprint = {1809.07255},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.484..476C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Baldry2010,
       author = {{Baldry}, I.~K. and {Robotham}, A.~S.~G. and {Hill}, D.~T. and {Driver}, S.~P. and {Liske}, J. and {Norberg}, P. and {Bamford}, S.~P. and {Hopkins}, A.~M. and {Loveday}, J. and {Peacock}, J.~A. and {Cameron}, E. and {Croom}, S.~M. and {Cross}, N.~J.~G. and {Doyle}, I.~F. and {Dye}, S. and {Frenk}, C.~S. and {Jones}, D.~H. and {van Kampen}, E. and {Kelvin}, L.~S. and {Nichol}, R.~C. and {Parkinson}, H.~R. and {Popescu}, C.~C. and {Prescott}, M. and {Sharp}, R.~G. and {Sutherland}, W.~J. and {Thomas}, D. and {Tuffs}, R.~J.},
        title = "{Galaxy And Mass Assembly (GAMA): the input catalogue and star-galaxy separation}",
      journal = {\mnras},
     keywords = {catalogues, surveys, galaxies: distances and redshifts, galaxies: photometry, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2010,
        month = may,
       volume = {404},
       number = {1},
        pages = {86-100},
          doi = {10.1111/j.1365-2966.2010.16282.x},
archivePrefix = {arXiv},
       eprint = {0910.5120},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010MNRAS.404...86B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Desai12,
       author = {{Desai}, S. and {Armstrong}, R. and {Mohr}, J.~J. and {Semler}, D.~R. and {Liu}, J. and {Bertin}, E. and {Allam}, S.~S. and {Barkhouse}, W.~A. and {Bazin}, G. and {Buckley-Geer}, E.~J. and {Cooper}, M.~C. and {Hansen}, S.~M. and {High}, F.~W. and {Lin}, H. and {Lin}, Y. -T. and {Ngeow}, C. -C. and {Rest}, A. and {Song}, J. and {Tucker}, D. and {Zenteno}, A.},
        title = "{The Blanco Cosmology Survey: Data Acquisition, Processing, Calibration, Quality Diagnostics, and Data Release}",
      journal = {\apj},
     keywords = {cosmology: observations, galaxies: clusters: general, methods: data analysis, surveys, techniques: image processing, Astrophysics - Cosmology and Extragalactic Astrophysics},
         year = 2012,
        month = sep,
       volume = {757},
       number = {1},
          eid = {83},
        pages = {83},
          doi = {10.1088/0004-637X/757/1/83},
archivePrefix = {arXiv},
       eprint = {1204.1210},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2012ApJ...757...83D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Bertin96,
       author = {{Bertin}, E. and {Arnouts}, S.},
        title = "{SExtractor: Software for source extraction.}",
      journal = {\aaps},
     keywords = {METHODS: DATA ANALYSIS, TECHNIQUES: IMAGE PROCESSING, GALAXIES: PHOTOMETRY},
         year = 1996,
        month = jun,
       volume = {117},
        pages = {393-404},
          doi = {10.1051/aas:1996164},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1996A&AS..117..393B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Slater20,
       author = {{Slater}, Colin T. and {Ivezi{\'c}}, {\v{Z}}eljko and {Lupton}, Robert H.},
        title = "{Morphological Star-Galaxy Separation}",
      journal = {\aj},
     keywords = {Observational astronomy, CCD observation, Astronomical methods, 1145, 207, 1043, Astrophysics - Instrumentation and Methods for Astrophysics},
         year = 2020,
        month = feb,
       volume = {159},
       number = {2},
          eid = {65},
        pages = {65},
          doi = {10.3847/1538-3881/ab6166},
archivePrefix = {arXiv},
       eprint = {1912.08210},
 primaryClass = {astro-ph.IM},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020AJ....159...65S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Jones24,
       author = {{Jones}, Logan H. and {Hernandez}, Svea and {Smith}, Linda J. and {Togi}, Aditya and {Diaz-Santos}, Tanio and {Aloisi}, Alessandra and {Blair}, William and {Hirschauer}, Alec S. and {Hunt}, Leslie K. and {James}, Bethan L. and {Kumari}, Nimisha and {Lebouteiller}, Vianney and {Mingozzi}, Matilde and {Ramambason}, Lise},
        title = "{A JWST/MIRI View of the ISM in M83: I. Resolved Molecular Hydrogen Properties, Star Formation, and Feedback}",
      journal = {arXiv e-prints},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = 2024,
        month = oct,
          eid = {arXiv:2410.09020},
        pages = {arXiv:2410.09020},
          doi = {10.48550/arXiv.2410.09020},
archivePrefix = {arXiv},
       eprint = {2410.09020},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024arXiv241009020J},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Earp2019,
       author = {{Earp}, Samuel W.~F. and {Debattista}, Victor P. and {Macci{\`o}}, Andrea V. and {Wang}, Liang and {Buck}, Tobias and {Khachaturyants}, Tigran},
        title = "{Drivers of disc tilting I: correlations and possible drivers for Milky Way analogues}",
      journal = {\mnras},
     keywords = {reference systems, Galaxy: disc, Galaxy: evolution, Galaxy: kinematics and dynamics, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = oct,
       volume = {488},
       number = {4},
        pages = {5728-5738},
          doi = {10.1093/mnras/stz2109},
archivePrefix = {arXiv},
       eprint = {1907.10969},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.488.5728E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Debattista2015,
       author = {{Debattista}, Victor P. and {van den Bosch}, Frank C. and {Ro{\v{s}}kar}, Rok and {Quinn}, Thomas and {Moore}, Ben and {Cole}, David R.},
        title = "{Internal alignments of red versus blue discs in dark matter haloes}",
      journal = {\mnras},
     keywords = {Galaxy: halo, galaxies: evolution, galaxies: formation, galaxies: fundamental parameters, galaxies: haloes, galaxies: kinematics and dynamics, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = oct,
       volume = {452},
       number = {4},
        pages = {4094-4110},
          doi = {10.1093/mnras/stv1563},
archivePrefix = {arXiv},
       eprint = {1502.03429},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015MNRAS.452.4094D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Barnes1996,
       author = {{Barnes}, Joshua E. and {Hernquist}, Lars},
        title = "{Transformations of Galaxies. II. Gasdynamics in Merging Disk Galaxies}",
      journal = {\apj},
     keywords = {GALAXIES: INTERACTIONS, GALAXIES: STRUCTURE, HYDRODYNAMICS, METHODS: NUMERICAL},
         year = 1996,
        month = nov,
       volume = {471},
        pages = {115},
          doi = {10.1086/177957},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1996ApJ...471..115B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Mihos1996,
       author = {{Mihos}, J. Christopher and {Hernquist}, Lars},
        title = "{Gasdynamics and Starbursts in Major Mergers}",
      journal = {\apj},
     keywords = {GALAXIES: ACTIVE, GALAXIES: INTERACTIONS, GALAXIES: STARBURST, GALAXIES: STRUCTURE, METHODS: NUMERICAL, Astrophysics},
         year = 1996,
        month = jun,
       volume = {464},
        pages = {641},
          doi = {10.1086/177353},
archivePrefix = {arXiv},
       eprint = {astro-ph/9512099},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1996ApJ...464..641M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Tempel2013,
       author = {{Tempel}, Elmo and {Libeskind}, Noam I.},
        title = "{Galaxy Spin Alignment in Filaments and Sheets: Observational Evidence}",
      journal = {\apjl},
     keywords = {galaxies: formation, galaxies: spiral, large-scale structure of universe, methods: observational, methods: statistical, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2013,
        month = oct,
       volume = {775},
       number = {2},
          eid = {L42},
        pages = {L42},
          doi = {10.1088/2041-8205/775/2/L42},
archivePrefix = {arXiv},
       eprint = {1308.2816},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2013ApJ...775L..42T},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@book{acquaviva2023,
  author    = {Acquaviva, Viviana},
  title     = {Machine Learning for Physics and Astronomy},
  year      = {2023},
  publisher = {Princeton University Press},
  address   = {Princeton, NJ},
  adsurl = {https://ui.adsabs.harvard.edu/abs/2023mlpa.book.....A}
}

@ARTICLE{Santistevan,
       author = {{Santistevan}, Isaiah B. and {Wetzel}, Andrew and {Sanderson}, Robyn E. and {El-Badry}, Kareem and {Samuel}, Jenna and {Faucher-Gigu{\`e}re}, Claude-Andr{\'e}},
        title = "{The origin of metal-poor stars on prograde disc orbits in FIRE simulations of Milky Way-mass galaxies}",
      journal = {\mnras},
     keywords = {stars: general, galaxies: formation, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = jul,
       volume = {505},
       number = {1},
        pages = {921-938},
          doi = {10.1093/mnras/stab1345},
archivePrefix = {arXiv},
       eprint = {2102.03369},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021MNRAS.505..921S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@article{tibshirani96regression,
author = {Tibshirani, Robert},
title = {Regression Shrinkage and Selection Via the Lasso},
journal = {Journal of the Royal Statistical Society: Series B (Methodological)},
volume = {58},
number = {1},
pages = {267-288},
keywords = {quadratic programming, regression, shrinkage, subset selection},
doi = {https://doi.org/10.1111/j.2517-6161.1996.tb02080.x},
adsurl = {https://rss.onlinelibrary.wiley.com/doi/abs/10.1111/j.2517-6161.1996.tb02080.x},
eprint = {https://rss.onlinelibrary.wiley.com/doi/pdf/10.1111/j.2517-6161.1996.tb02080.x},
abstract = {SUMMARY We propose a new method for estimation in linear models. The ‘lasso’ minimizes the residual sum of squares subject to the sum of the absolute value of the coefficients being less than a constant. Because of the nature of this constraint it tends to produce some coefficients that are exactly 0 and hence gives interpretable models. Our simulation studies suggest that the lasso enjoys some of the favourable properties of both subset selection and ridge regression. It produces interpretable models like subset selection and exhibits the stability of ridge regression. There is also an interesting relationship with recent work in adaptive function estimation by Donoho and Johnstone. The lasso idea is quite general and can be applied in a variety of statistical models: extensions to generalized regression models and tree-based models are briefly described.},
year = {1996}
}




@ARTICLE{Obreja2018,
       author = {{Obreja}, Aura and {Macci{\`o}}, Andrea V. and {Moster}, Benjamin and {Dutton}, Aaron A. and {Buck}, Tobias and {Stinson}, Gregory S. and {Wang}, Liang},
        title = "{Introducing galactic structure finder: the multiple stellar kinematic structures of a simulated Milky Way mass galaxy}",
      journal = {\mnras},
     keywords = {galaxies: stellar content, methods: numerical, galaxies: fundamental parameters, galaxies: kinematics and dynamics, galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2018,
        month = jul,
       volume = {477},
       number = {4},
        pages = {4915-4930},
          doi = {10.1093/mnras/sty1022},
archivePrefix = {arXiv},
       eprint = {1804.05576},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018MNRAS.477.4915O},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Gomez2017,
       author = {{G{\'o}mez}, Facundo A. and {Grand}, Robert J.~J. and {Monachesi}, Antonela and {White}, Simon D.~M. and {Bustamante}, Sebastian and {Marinacci}, Federico and {Pakmor}, R{\"u}diger and {Simpson}, Christine M. and {Springel}, Volker and {Frenk}, Carlos S.},
        title = "{Lessons from the Auriga discs: the hunt for the Milky Way's ex situ disc is not yet over}",
      journal = {\mnras},
     keywords = {methods: numerical, Galaxy: disc, Galaxy: evolution, galaxies: evolution, galaxies: interactions, galaxies: kinematics and dynamics, Astrophysics - Astrophysics of Galaxies},
         year = 2017,
        month = dec,
       volume = {472},
       number = {3},
        pages = {3722-3733},
          doi = {10.1093/mnras/stx2149},
archivePrefix = {arXiv},
       eprint = {1704.08261},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017MNRAS.472.3722G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Tempel2015,
       author = {{Tempel}, E. and {Guo}, Q. and {Kipper}, R. and {Libeskind}, N.~I.},
        title = "{The alignment of satellite galaxies and cosmic filaments: observations and simulations}",
      journal = {\mnras},
     keywords = {methods: data analysis, methods: statistical, galaxies: statistics, large-scale structure of Universe, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2015,
        month = jul,
       volume = {450},
       number = {3},
        pages = {2727-2738},
          doi = {10.1093/mnras/stv919},
archivePrefix = {arXiv},
       eprint = {1502.02046},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015MNRAS.450.2727T},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Samuroff2023,
       author = {{Samuroff}, S. and {Mandelbaum}, R. and {Blazek}, J. and {Campos}, A. and {MacCrann}, N. and {Zacharegkas}, G. and {Amon}, A. and {Prat}, J. and {Singh}, S. and {Elvin-Poole}, J. and {Ross}, A.~J. and {Alarcon}, A. and {Baxter}, E. and {Bechtol}, K. and {Becker}, M.~R. and {Bernstein}, G.~M. and {Rosell}, A. Carnero and {Kind}, M. Carrasco and {Cawthon}, R. and {Chang}, C. and {Chen}, R. and {Choi}, A. and {Crocce}, M. and {Davis}, C. and {DeRose}, J. and {Dodelson}, S. and {Doux}, C. and {Drlica-Wagner}, A. and {Eckert}, K. and {Everett}, S. and {Fert{\'e}}, A. and {Gatti}, M. and {Giannini}, G. and {Gruen}, D. and {Gruendl}, R.~A. and {Harrison}, I. and {Herner}, K. and {Huff}, E.~M. and {Jarvis}, M. and {Kuropatkin}, N. and {Leget}, P.-F. and {Lemos}, P. and {McCullough}, J. and {Myles}, J. and {Navarro-Alsina}, A. and {Pandey}, S. and {Porredon}, A. and {Raveri}, M. and {Rodriguez-Monroy}, M. and {Rollins}, R.~P. and {Roodman}, A. and {Rossi}, G. and {Rykoff}, E.~S. and {S{\'a}nchez}, C. and {Secco}, L.~F. and {Sevilla-Noarbe}, I. and {Sheldon}, E. and {Shin}, T. and {Troxel}, M.~A. and {Tutusaus}, I. and {Weaverdyck}, N. and {Yanny}, B. and {Yin}, B. and {Zhang}, Y. and {Zuntz}, J. and {Aguena}, M. and {Alves}, O. and {Annis}, J. and {Bacon}, D. and {Bertin}, E. and {Bocquet}, S. and {Brooks}, D. and {Burke}, D.~L. and {Carretero}, J. and {Costanzi}, M. and {da Costa}, L.~N. and {Pereira}, M.~E.~S. and {De Vicente}, J. and {Desai}, S. and {Diehl}, H.~T. and {Dietrich}, J.~P. and {Doel}, P. and {Ferrero}, I. and {Flaugher}, B. and {Frieman}, J. and {Garc{\'\i}a-Bellido}, J. and {Hinton}, S.~R. and {Hollowood}, D.~L. and {Honscheid}, K. and {James}, D.~J. and {Kuehn}, K. and {Lahav}, O. and {Marshall}, J.~L. and {Melchior}, P. and {Mena-Fern{\'a}ndez}, J. and {Menanteau}, F. and {Miquel}, R. and {Newman}, J. and {Palmese}, A. and {Pieres}, A. and {Malag{\'o}n}, A.~A. Plazas and {Sanchez}, E. and {Scarpine}, V. and {Smith}, M. and {Suchyta}, E. and {Swanson}, M.~E.~C. and {Tarle}, G. and {To}, C. and {DES Collaboration}},
        title = "{The Dark Energy Survey Year 3 and eBOSS: constraining galaxy intrinsic alignments across luminosity and colour space}",
      journal = {\mnras},
     keywords = {gravitational lensing: weak, galaxies: statistics, cosmological parameters, cosmology: observations, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2023,
        month = sep,
       volume = {524},
       number = {2},
        pages = {2195-2223},
          doi = {10.1093/mnras/stad2013},
archivePrefix = {arXiv},
       eprint = {2212.11319},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023MNRAS.524.2195S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Barsanti2022,
       author = {{Barsanti}, Stefania and {Colless}, Matthew and {Welker}, Charlotte and {Oh}, Sree and {Casura}, Sarah and {Bryant}, Julia J. and {Croom}, Scott M. and {D'Eugenio}, Francesco and {Lawrence}, Jon S. and {Richards}, Samuel N. and {van de Sande}, Jesse},
        title = "{The SAMI Galaxy Survey: flipping of the spin-filament alignment correlates most strongly with growth of the bulge}",
      journal = {\mnras},
     keywords = {galaxies: formation, evolution, galaxies: kinematics and dynamics, galaxies: structure, fundamental parameters, cosmology: large-scale structure of Universe, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2022,
        month = nov,
       volume = {516},
       number = {3},
        pages = {3569-3591},
          doi = {10.1093/mnras/stac2405},
archivePrefix = {arXiv},
       eprint = {2208.10767},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022MNRAS.516.3569B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Posti2019,
       author = {{Posti}, Lorenzo and {Marasco}, Antonino and {Fraternali}, Filippo and {Famaey}, Benoit},
        title = "{Galaxy disc scaling relations: A tight linear galaxy-halo connection challenges abundance matching}",
      journal = {\aap},
     keywords = {galaxies: kinematics and dynamics, galaxies: spiral, galaxies: structure, galaxies: formation, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2019,
        month = sep,
       volume = {629},
          eid = {A59},
        pages = {A59},
          doi = {10.1051/0004-6361/201935982},
archivePrefix = {arXiv},
       eprint = {1909.01344},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019A&A...629A..59P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Fall2018,
       author = {{Fall}, S. Michael and {Romanowsky}, Aaron J.},
        title = "{Angular Momentum and Galaxy Formation Revisited: Scaling Relations for Disks and Bulges}",
      journal = {\apj},
     keywords = {galaxies: elliptical and lenticular, cD, galaxies: evolution, galaxies: fundamental parameters, galaxies: kinematics and dynamics, galaxies: spiral, galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2018,
        month = dec,
       volume = {868},
       number = {2},
          eid = {133},
        pages = {133},
          doi = {10.3847/1538-4357/aaeb27},
archivePrefix = {arXiv},
       eprint = {1808.02525},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018ApJ...868..133F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Romanowsky2012,
       author = {{Romanowsky}, Aaron J. and {Fall}, S. Michael},
        title = "{Angular Momentum and Galaxy Formation Revisited}",
      journal = {\apjs},
     keywords = {galaxies: elliptical and lenticular, cD, galaxies: evolution, galaxies: fundamental parameters, galaxies: kinematics and dynamics, galaxies: spiral, galaxies: structure, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Astrophysics of Galaxies},
         year = 2012,
        month = dec,
       volume = {203},
       number = {2},
          eid = {17},
        pages = {17},
          doi = {10.1088/0067-0049/203/2/17},
archivePrefix = {arXiv},
       eprint = {1207.4189},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2012ApJS..203...17R},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Lang2014,
       author = {{Lang}, Meagan and {Holley-Bockelmann}, Kelly and {Sinha}, Manodeep},
        title = "{Bar Formation from Galaxy Flybys}",
      journal = {\apjl},
     keywords = {galaxies: evolution, galaxies: interactions, galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2014,
        month = aug,
       volume = {790},
       number = {2},
          eid = {L33},
        pages = {L33},
          doi = {10.1088/2041-8205/790/2/L33},
archivePrefix = {arXiv},
       eprint = {1405.5832},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014ApJ...790L..33L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Naab2014,
       author = {{Naab}, Thorsten and {Oser}, L. and {Emsellem}, E. and {Cappellari}, Michele and {Krajnovi{\'c}}, D. and {McDermid}, R.~M. and {Alatalo}, K. and {Bayet}, E. and {Blitz}, L. and {Bois}, M. and {Bournaud}, F. and {Bureau}, M. and {Crocker}, A. and {Davies}, R.~L. and {Davis}, T.~A. and {de Zeeuw}, P.~T. and {Duc}, P.-A. and {Hirschmann}, M. and {Johansson}, P.~H. and {Khochfar}, S. and {Kuntschner}, H. and {Morganti}, R. and {Oosterloo}, T. and {Sarzi}, M. and {Scott}, N. and {Serra}, P. and {van de Ven}, G. and {Weijmans}, A. and {Young}, L.~M.},
        title = "{The ATLAS$^{3D}$ project - XXV. Two-dimensional kinematic analysis of simulated galaxies and the cosmological origin of fast and slow rotators}",
      journal = {\mnras},
     keywords = {galaxies: elliptical and lenticular, cD, galaxies: evolution, galaxies: formation, galaxies: kinematics and dynamics, galaxies: structure, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2014,
        month = nov,
       volume = {444},
       number = {4},
        pages = {3357-3387},
          doi = {10.1093/mnras/stt1919},
archivePrefix = {arXiv},
       eprint = {1311.0284},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014MNRAS.444.3357N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Ellison2008,
       author = {{Ellison}, Sara L. and {Patton}, David R. and {Simard}, Luc and {McConnachie}, Alan W.},
        title = "{Galaxy Pairs in the Sloan Digital Sky Survey. I. Star Formation, Active Galactic Nucleus Fraction, and the Mass-Metallicity Relation}",
      journal = {\aj},
     keywords = {galaxies: abundances, galaxies: ISM, Astrophysics},
         year = 2008,
        month = may,
       volume = {135},
       number = {5},
        pages = {1877-1899},
          doi = {10.1088/0004-6256/135/5/1877},
archivePrefix = {arXiv},
       eprint = {0803.0161},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2008AJ....135.1877E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{MMW1998,
       author = {{Mo}, H.~J. and {Mao}, Shude and {White}, Simon D.~M.},
        title = "{The formation of galactic discs}",
      journal = {\mnras},
     keywords = {GALAXIES: FORMATION, GALAXIES: SPIRAL, GALAXIES: STRUCTURE, COSMOLOGY: THEORY, DARK MATTER, Astrophysics},
         year = 1998,
        month = apr,
       volume = {295},
       number = {2},
        pages = {319-336},
          doi = {10.1046/j.1365-8711.1998.01227.x},
archivePrefix = {arXiv},
       eprint = {astro-ph/9707093},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1998MNRAS.295..319M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Fall1980,
       author = {{Fall}, S.~M. and {Efstathiou}, G.},
        title = "{Formation and rotation of disc galaxies with haloes.}",
      journal = {\mnras},
     keywords = {Disk Galaxies, Galactic Evolution, Galactic Rotation, Galactic Structure, Halos, Angular Momentum, Astronomical Models, Interstellar Gas, Mass Ratios, Astrophysics},
         year = 1980,
        month = oct,
       volume = {193},
        pages = {189-206},
          doi = {10.1093/mnras/193.2.189},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1980MNRAS.193..189F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Gallart2019,
       author = {{Gallart}, Carme and {Bernard}, Edouard J. and {Brook}, Chris B. and {Ruiz-Lara}, Tom{\'a}s and {Cassisi}, Santi and {Hill}, Vanessa and {Monelli}, Matteo},
        title = "{Uncovering the birth of the Milky Way through accurate stellar ages with Gaia}",
      journal = {Nature Astronomy},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = jul,
       volume = {3},
        pages = {932-939},
          doi = {10.1038/s41550-019-0829-5},
archivePrefix = {arXiv},
       eprint = {1901.02900},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019NatAs...3..932G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Chandra2023,
       author = {{Chandra}, Vedant and {Naidu}, Rohan P. and {Conroy}, Charlie and {Ji}, Alexander P. and {Rix}, Hans-Walter and {Bonaca}, Ana and {Cargile}, Phillip A. and {Han}, Jiwon Jesse and {Johnson}, Benjamin D. and {Ting}, Yuan-Sen and {Woody}, Turner and {Zaritsky}, Dennis},
        title = "{Distant Echoes of the Milky Way's Last Major Merger}",
      journal = {\apj},
     keywords = {Milky Way stellar halo, Stellar streams, Galaxy mergers, Milky Way formation, Milky Way Galaxy, 1060, 2166, 608, 1053, 1054, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = jul,
       volume = {951},
       number = {1},
          eid = {26},
        pages = {26},
          doi = {10.3847/1538-4357/accf13},
archivePrefix = {arXiv},
       eprint = {2212.00806},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023ApJ...951...26C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Dillamore2022,
       author = {{Dillamore}, Adam M. and {Belokurov}, Vasily and {Font}, Andreea S. and {McCarthy}, Ian G.},
        title = "{Merger-induced galaxy transformations in the ARTEMIS simulations}",
      journal = {\mnras},
     keywords = {Galaxy: formation, Galaxy: halo, Galaxy: kinematics and dynamics, Galaxy: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2022,
        month = jun,
       volume = {513},
       number = {2},
        pages = {1867-1886},
          doi = {10.1093/mnras/stac1038},
archivePrefix = {arXiv},
       eprint = {2109.13244},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022MNRAS.513.1867D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Nibauer2024,
       author = {{Nibauer}, Jacob and {Bonaca}, Ana and {Lisanti}, Mariangela and {Erkal}, Denis and {Hastings}, Zoe},
        title = "{Slant, Fan, and Narrow: The Response of Stellar Streams to a Tilting Galactic Disk}",
      journal = {\apj},
     keywords = {Stellar streams, Galaxy mergers, Tidal tails, Galaxy dynamics, Milky Way evolution, 2166, 608, 1701, 591, 1052, Astrophysics - Astrophysics of Galaxies},
         year = 2024,
        month = jul,
       volume = {969},
       number = {1},
          eid = {55},
        pages = {55},
          doi = {10.3847/1538-4357/ad4299},
archivePrefix = {arXiv},
       eprint = {2312.09233},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024ApJ...969...55N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Kaz09,
       author = {{Kazantzidis}, Stelios and {Zentner}, Andrew R. and {Kravtsov}, Andrey V. and {Bullock}, James S. and {Debattista}, Victor P.},
        title = "{Cold Dark Matter Substructure and Galactic Disks. II. Dynamical Effects of Hierarchical Satellite Accretion}",
      journal = {\apj},
     keywords = {cosmology: theory, dark matter, galaxies: evolution, galaxies: formation, galaxies: structure, methods: numerical, Astrophysics - Galaxy Astrophysics},
         year = 2009,
        month = aug,
       volume = {700},
       number = {2},
        pages = {1896-1920},
          doi = {10.1088/0004-637X/700/2/1896},
archivePrefix = {arXiv},
       eprint = {0902.1983},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2009ApJ...700.1896K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Roskar2010,
       author = {{Ro{\v{s}}kar}, Rok and {Debattista}, Victor P. and {Brooks}, Alyson M. and {Quinn}, Thomas R. and {Brook}, Chris B. and {Governato}, Fabio and {Dalcanton}, Julianne J. and {Wadsley}, James},
        title = "{Misaligned angular momentum in hydrodynamic cosmological simulations: warps, outer discs and thick discs}",
      journal = {\mnras},
     keywords = {Galaxy: stellar content, galaxies: evolution, galaxies: kinematics and dynamics, galaxies: spiral, galaxies: stellar content, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Astrophysics of Galaxies},
         year = 2010,
        month = oct,
       volume = {408},
       number = {2},
        pages = {783-796},
          doi = {10.1111/j.1365-2966.2010.17178.x},
archivePrefix = {arXiv},
       eprint = {1006.1659},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010MNRAS.408..783R},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Licquia2016,
       author = {{Licquia}, Timothy C. and {Newman}, Jeffrey A.},
        title = "{Sizing Up the Milky Way: A Bayesian Mixture Model Meta-analysis of Photometric Scale Length Measurements}",
      journal = {\apj},
     keywords = {Galaxy: disk, Galaxy: fundamental parameters, Galaxy: structure, methods: statistical, Astrophysics - Astrophysics of Galaxies},
         year = 2016,
        month = nov,
       volume = {831},
       number = {1},
          eid = {71},
        pages = {71},
          doi = {10.3847/0004-637X/831/1/71},
archivePrefix = {arXiv},
       eprint = {1607.05281},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ApJ...831...71L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Brodie2014,
       author = {{Brodie}, Jean P. and {Romanowsky}, Aaron J. and {Strader}, Jay and {Forbes}, Duncan A. and {Foster}, Caroline and {Jennings}, Zachary G. and {Pastorello}, Nicola and {Pota}, Vincenzo and {Usher}, Christopher and {Blom}, Christina and {Kader}, Justin and {Roediger}, Joel C. and {Spitler}, Lee R. and {Villaume}, Alexa and {Arnold}, Jacob A. and {Kartha}, Sreeja S. and {Woodley}, Kristin A.},
        title = "{The SAGES Legacy Unifying Globulars and GalaxieS Survey (SLUGGS): Sample Definition, Methods, and Initial Results}",
      journal = {\apj},
     keywords = {galaxies: abundances, galaxies: elliptical and lenticular, cD, galaxies: halos, galaxies: kinematics and dynamics, galaxies: star clusters: general, globular clusters: general, Astrophysics - Astrophysics of Galaxies},
         year = 2014,
        month = nov,
       volume = {796},
       number = {1},
          eid = {52},
        pages = {52},
          doi = {10.1088/0004-637X/796/1/52},
archivePrefix = {arXiv},
       eprint = {1405.2079},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014ApJ...796...52B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Sellwood2022,
       author = {{Sellwood}, J.~A. and {Debattista}, Victor P.},
        title = "{Internally driven warps in disc galaxies}",
      journal = {\mnras},
     keywords = {galaxies: evolution, galaxies: kinematics and dynamics, galaxies: spiral, galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2022,
        month = feb,
       volume = {510},
       number = {1},
        pages = {1375-1382},
          doi = {10.1093/mnras/stab3433},
archivePrefix = {arXiv},
       eprint = {2110.13964},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022MNRAS.510.1375S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Fardal2012,
       author = {{Fardal}, Mark A. and {Guhathakurta}, Puragra and {Gilbert}, Karoline M. and {Tollerud}, Erik J. and {Kalirai}, Jason S. and {Tanaka}, Mikito and {Beaton}, Rachael and {Chiba}, Masashi and {Komiyama}, Yutaka and {Iye}, Masanori},
        title = "{A spectroscopic survey of Andromeda's Western Shelf}",
      journal = {\mnras},
     keywords = {galaxies: individual: M31, galaxies: interactions, galaxies: kinematics and dynamics, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2012,
        month = jul,
       volume = {423},
       number = {4},
        pages = {3134-3147},
          doi = {10.1111/j.1365-2966.2012.21094.x},
archivePrefix = {arXiv},
       eprint = {1206.2619},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2012MNRAS.423.3134F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Braun1991,
       author = {{Braun}, Robert},
        title = "{The Distribution and Kinematics of Neutral Gas in M31}",
      journal = {\apj},
     keywords = {Andromeda Galaxy, Gas Dynamics, Interstellar Gas, Neutral Gases, Galactic Structure, Mass Distribution, Spatial Distribution, Spiral Galaxies, Astrophysics, GALAXIES: INDIVIDUAL MESSIER NUMBER: M31, GALAXIES: INTERNAL MOTIONS, GALAXIES: INTERSTELLAR MATTER, GALAXIES: STRUCTURE, RADIO SOURCES: 21 CM RADIATION},
         year = 1991,
        month = may,
       volume = {372},
        pages = {54},
          doi = {10.1086/169954},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1991ApJ...372...54B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Ferguson2002,
       author = {{Ferguson}, Annette M.~N. and {Irwin}, Michael J. and {Ibata}, Rodrigo A. and {Lewis}, Geraint F. and {Tanvir}, Nial R.},
        title = "{Evidence for Stellar Substructure in the Halo and Outer Disk of M31}",
      journal = {\aj},
     keywords = {Galaxies: Evolution, Galaxies: Halos, Galaxies: Individual: Messier Number: M31, Galaxies: Structure, Galaxies: Local Group, Astrophysics},
         year = 2002,
        month = sep,
       volume = {124},
       number = {3},
        pages = {1452-1463},
          doi = {10.1086/342019},
archivePrefix = {arXiv},
       eprint = {astro-ph/0205530},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2002AJ....124.1452F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Corbelli2010,
       author = {{Corbelli}, E. and {Lorenzoni}, S. and {Walterbos}, R. and {Braun}, R. and {Thilker}, D.},
        title = "{A wide-field H I mosaic of Messier 31. II. The disk warp, rotation, and the dark matter halo}",
      journal = {\aap},
     keywords = {galaxies: ISM, galaxies: individual M 31, galaxies: kinematics and dynamics, dark matter, radio lines: galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2010,
        month = feb,
       volume = {511},
          eid = {A89},
        pages = {A89},
          doi = {10.1051/0004-6361/200913297},
archivePrefix = {arXiv},
       eprint = {0912.4133},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010A&A...511A..89C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Deng2026,
       author = {{Deng}, Mingji and {Du}, Cuihua and {Zhang}, Jian and {Liu}, HaoYang and {Li}, ZhongCheng},
        title = "{A Low-mass Model of the Milky Way: The Disk Warp Resulting from a Galaxy Merger}",
      journal = {\apj},
     keywords = {Galaxy structure, Milky Way disk, Milky Way dark matter halo, Galaxy mergers, Hydrodynamical simulations, 622, 1050, 1049, 608, 767, Astrophysics of Galaxies},
         year = 2026,
        month = feb,
       volume = {998},
       number = {2},
          eid = {327},
        pages = {327},
          doi = {10.3847/1538-4357/ae3bd3},
archivePrefix = {arXiv},
       eprint = {2601.21638},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2026ApJ...998..327D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Thul2025,
       author = {{Thulasidharan}, Lekshmi and {D'Onghia}, Elena and {Benjamin}, Robert},
        title = "{Azimuthal Misalignments in Stellar Warp Structure as Dynamical Tracers of Mergers in Milky Way─like Galaxies}",
      journal = {\apjl},
     keywords = {Galaxy dynamics, Galaxy mergers, 591, 608, Astrophysics of Galaxies},
         year = 2025,
        month = nov,
       volume = {993},
       number = {1},
          eid = {L28},
        pages = {L28},
          doi = {10.3847/2041-8213/ae11b4},
archivePrefix = {arXiv},
       eprint = {2510.04194},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2025ApJ...993L..28T},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Li2026,
       author = {{Li}, Yuan and {Brewer}, Brendon J. and {Lewis}, Geraint F. and {Mackey}, Dougal},
        title = "{Rotational Kinematics in the Globular Cluster System of M31: Insights from Bayesian Inference}",
      journal = {arXiv e-prints},
     keywords = {Astrophysics of Galaxies, Data Analysis, Statistics and Probability, Applications},
         year = 2026,
        month = jan,
          eid = {arXiv:2601.05380},
        pages = {arXiv:2601.05380},
          doi = {10.48550/arXiv.2601.05380},
archivePrefix = {arXiv},
       eprint = {2601.05380},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2026arXiv260105380L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Laporte2018,
       author = {{Laporte}, Chervin F.~P. and {Johnston}, Kathryn V. and {G{\'o}mez}, Facundo A. and {Garavito-Camargo}, Nicolas and {Besla}, Gurtina},
        title = "{The influence of Sagittarius and the Large Magellanic Cloud on the stellar disc of the Milky Way Galaxy}",
      journal = {\mnras},
     keywords = {Galaxy: disc, Galaxy: evolution, Galaxy: formation, Galaxy: halo, Galaxy: kinematics and dynamics, Galaxy: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2018,
        month = nov,
       volume = {481},
       number = {1},
        pages = {286-306},
          doi = {10.1093/mnras/sty1574},
archivePrefix = {arXiv},
       eprint = {1710.02538},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018MNRAS.481..286L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Nibauer2025_dm,
       author = {{Nibauer}, Jacob and {Bonaca}, Ana},
        title = "{Galactic Accelerations from the GD-1 Stream Suggest a Tilted Dark Matter Halo}",
      journal = {\apjl},
     keywords = {Dark matter, Stellar streams, Galaxy mass distribution, Milky Way dynamics, 353, 2166, 606, 1051, Astrophysics of Galaxies, Cosmology and Nongalactic Astrophysics},
         year = 2025,
        month = may,
       volume = {985},
       number = {1},
          eid = {L22},
        pages = {L22},
          doi = {10.3847/2041-8213/add0a9},
archivePrefix = {arXiv},
       eprint = {2504.07187},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2025ApJ...985L..22N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Han2022,
       author = {{Han}, Jiwon Jesse and {Conroy}, Charlie and {Johnson}, Benjamin D. and {Speagle}, Joshua S. and {Bonaca}, Ana and {Chandra}, Vedant and {Naidu}, Rohan P. and {Ting}, Yuan-Sen and {Woody}, Turner and {Zaritsky}, Dennis},
        title = "{The Stellar Halo of the Galaxy is Tilted and Doubly Broken}",
      journal = {\aj},
     keywords = {Milky Way stellar halo, Milky Way dark matter halo, Galaxy dark matter halos, Milky Way Galaxy physics, 1060, 1049, 1880, 1056, Astrophysics - Astrophysics of Galaxies},
         year = 2022,
        month = dec,
       volume = {164},
       number = {6},
          eid = {249},
        pages = {249},
          doi = {10.3847/1538-3881/ac97e9},
archivePrefix = {arXiv},
       eprint = {2208.04327},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022AJ....164..249H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Snyder2015,
       author = {{Snyder}, Gregory F. and {Torrey}, Paul and {Lotz}, Jennifer M. and {Genel}, Shy and {McBride}, Cameron K. and {Vogelsberger}, Mark and {Pillepich}, Annalisa and {Nelson}, Dylan and {Sales}, Laura V. and {Sijacki}, Debora and {Hernquist}, Lars and {Springel}, Volker},
        title = "{Galaxy morphology and star formation in the Illustris Simulation at z = 0}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: formation, galaxies: statistics, galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = dec,
       volume = {454},
       number = {2},
        pages = {1886-1908},
          doi = {10.1093/mnras/stv2078},
archivePrefix = {arXiv},
       eprint = {1502.07747},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015MNRAS.454.1886S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Rodriguez-Gomez2017,
       author = {{Rodriguez-Gomez}, Vicente and {Sales}, Laura V. and {Genel}, Shy and {Pillepich}, Annalisa and {Zjupa}, Jolanta and {Nelson}, Dylan and {Griffen}, Brendan and {Torrey}, Paul and {Snyder}, Gregory F. and {Vogelsberger}, Mark and {Springel}, Volker and {Ma}, Chung-Pei and {Hernquist}, Lars},
        title = "{The role of mergers and halo spin in shaping galaxy morphology}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: formation, galaxies: haloes, galaxies: interactions, galaxies: kinematics and dynamics, galaxies: structure, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2017,
        month = may,
       volume = {467},
       number = {3},
        pages = {3083-3098},
          doi = {10.1093/mnras/stx305},
archivePrefix = {arXiv},
       eprint = {1609.09498},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017MNRAS.467.3083R},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Ibata2005,
       author = {{Ibata}, R. and {Chapman}, S. and {Ferguson}, A.~M.~N. and {Lewis}, G. and {Irwin}, M. and {Tanvir}, N.},
        title = "{On the Accretion Origin of a Vast Extended Stellar Disk around the Andromeda Galaxy}",
      journal = {\apj},
     keywords = {Galaxies: Evolution- Galaxies: Individual: Messier Number: M31, Galaxies: Structure, Galaxies: Local Group, Astrophysics},
         year = 2005,
        month = nov,
       volume = {634},
       number = {1},
        pages = {287-313},
          doi = {10.1086/491727},
archivePrefix = {arXiv},
       eprint = {astro-ph/0504164},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2005ApJ...634..287I},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Forbes2017,
       author = {{Forbes}, Duncan A. and {Alabi}, Adebusola and {Brodie}, Jean P. and {Romanowsky}, Aaron J. and {Strader}, Jay and {Foster}, Caroline and {Usher}, Christopher and {Spitler}, Lee and {Bellstedt}, Sabine and {Pastorello}, Nicola and {Villaume}, Alexa and {Wasserman}, Asher and {Pota}, Vincenzo},
        title = "{The SLUGGS Survey: A Catalog of Over 4000 Globular Cluster Radial Velocities in 27 Nearby Early-type Galaxies}",
      journal = {\aj},
     keywords = {catalogs, galaxies: star clusters: general, surveys, Astrophysics - Astrophysics of Galaxies},
         year = 2017,
        month = mar,
       volume = {153},
       number = {3},
          eid = {114},
        pages = {114},
          doi = {10.3847/1538-3881/153/3/114},
archivePrefix = {arXiv},
       eprint = {1701.04835},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017AJ....153..114F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Dolfi2021,
       author = {{Dolfi}, Arianna and {Forbes}, Duncan A. and {Couch}, Warrick J. and {Bekki}, Kenji and {Ferr{\'e}-Mateu}, Anna and {Romanowsky}, Aaron J. and {Brodie}, Jean P.},
        title = "{The SLUGGS survey: combining stars, globular clusters, and planetary nebulae to understand the assembly history of early-type galaxies from their large radii kinematics}",
      journal = {\mnras},
     keywords = {planetary nebulae: general, galaxies: elliptical and lenticular, cD, galaxies: formation, galaxies: kinematics and dynamics, galaxies: star clusters: general, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = jul,
       volume = {504},
       number = {4},
        pages = {4923-4939},
          doi = {10.1093/mnras/stab1023},
archivePrefix = {arXiv},
       eprint = {2104.06396},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021MNRAS.504.4923D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Eilers2019,
       author = {{Eilers}, Anna-Christina and {Hogg}, David W. and {Rix}, Hans-Walter and {Ness}, Melissa K.},
        title = "{The Circular Velocity Curve of the Milky Way from 5 to 25 kpc}",
      journal = {\apj},
     keywords = {catalogs, Galaxy: disk, Galaxy: kinematics and dynamics, methods: statistical, stars: distances, techniques: spectroscopic, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = jan,
       volume = {871},
       number = {1},
          eid = {120},
        pages = {120},
          doi = {10.3847/1538-4357/aaf648},
archivePrefix = {arXiv},
       eprint = {1810.09466},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019ApJ...871..120E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Rey2023,
       author = {{Rey}, Martin P. and {Agertz}, Oscar and {Starkenburg}, Tjitske K. and {Renaud}, Florent and {Joshi}, Gandhali D. and {Pontzen}, Andrew and {Martin}, Nicolas F. and {Feuillet}, Diane K. and {Read}, Justin I.},
        title = "{VINTERGATAN-GM: The cosmological imprints of early mergers on Milky-Way-mass galaxies}",
      journal = {\mnras},
     keywords = {methods: numerical, Galaxy: formation, Galaxy: halo, galaxies: formation, galaxies: kinematics and dynamics, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2023,
        month = may,
       volume = {521},
       number = {1},
        pages = {995-1012},
          doi = {10.1093/mnras/stad513},
archivePrefix = {arXiv},
       eprint = {2211.15689},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023MNRAS.521..995R},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Bhattacharya2023,
       author = {{Bhattacharya}, Souradeep and {Arnaboldi}, Magda and {Hammer}, Francois and {Yang}, Yanbin and {Gerhard}, Ortwin and {Caldwell}, Nelson and {Freeman}, Kenneth C.},
        title = "{The survey of planetary nebulae in Andromeda (M 31) VI. Kinematics of M 31 inner-halo substructures and comparison with major-merger simulation predictions}",
      journal = {\mnras},
     keywords = {planetary nebulae: general, galaxies: evolution, galaxies: individual (M 31), galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = jul,
       volume = {522},
       number = {4},
        pages = {6010-6023},
          doi = {10.1093/mnras/stad1378},
archivePrefix = {arXiv},
       eprint = {2304.14151},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023MNRAS.522.6010B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Coccato,
       author = {{Coccato}, L. and {Gerhard}, O. and {Arnaboldi}, M. and {Das}, P. and {Douglas}, N.~G. and {Kuijken}, K. and {Merrifield}, M.~R. and {Napolitano}, N.~R. and {Noordermeer}, E. and {Romanowsky}, A.~J. and {Capaccioli}, M. and {Cortesi}, A. and {De Lorenzi}, F. and {Freeman}, K.~C.},
        title = "{Kinematic properties of early-type galaxy haloes using planetary nebulae*}",
      journal = {\mnras},
     keywords = {Astrophysics},
         year = 2009,
        month = apr,
       volume = {394},
       number = {3},
        pages = {1249-1283},
          doi = {10.1111/j.1365-2966.2009.14417.x},
archivePrefix = {arXiv},
       eprint = {0811.3203},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2009MNRAS.394.1249C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Romanowsky03,
       author = {{Romanowsky}, Aaron J. and {Douglas}, Nigel G. and {Arnaboldi}, Magda and {Kuijken}, Konrad and {Merrifield}, Michael R. and {Napolitano}, Nicola R. and {Capaccioli}, Massimo and {Freeman}, Kenneth C.},
        title = "{A Dearth of Dark Matter in Ordinary Elliptical Galaxies}",
      journal = {Science},
     keywords = {ASTRONOMY, Astrophysics},
         year = 2003,
        month = sep,
       volume = {301},
       number = {5640},
        pages = {1696-1698},
          doi = {10.1126/science.1087441},
archivePrefix = {arXiv},
       eprint = {astro-ph/0308518},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2003Sci...301.1696R},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Pulsoni2023,
       author = {{Pulsoni}, Claudia and {Gerhard}, Ortwin and {Fall}, S. Michael and {Arnaboldi}, Magda and {Ennis}, Ana I. and {Hartke}, Johanna and {Coccato}, Lodovico and {Napolitano}, Nicola R.},
        title = "{The extended Planetary Nebula Spectrograph (ePN.S) early-type galaxy survey: The specific angular momentum of ETGs}",
      journal = {\aap},
     keywords = {galaxies: elliptical and lenticular, cD, galaxies: evolution, galaxies: fundamental parameters, galaxies: halos, galaxies: kinematics and dynamics, galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = jun,
       volume = {674},
          eid = {A96},
        pages = {A96},
          doi = {10.1051/0004-6361/202346234},
archivePrefix = {arXiv},
       eprint = {2303.06132},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023A&A...674A..96P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Pulsoni2018,
       author = {{Pulsoni}, C. and {Gerhard}, O. and {Arnaboldi}, M. and {Coccato}, L. and {Longobardi}, A. and {Napolitano}, N.~R. and {Moylan}, E. and {Narayan}, C. and {Gupta}, V. and {Burkert}, A. and {Capaccioli}, M. and {Chies-Santos}, A.~L. and {Cortesi}, A. and {Freeman}, K.~C. and {Kuijken}, K. and {Merrifield}, M.~R. and {Romanowsky}, A.~J. and {Tortora}, C.},
        title = "{The extended Planetary Nebula Spectrograph (ePN.S) early-type galaxy survey: The kinematic diversity of stellar halos and the relation between halo transition scale and stellar mass}",
      journal = {\aap},
     keywords = {galaxies: elliptical and lenticular, cD, galaxies: general, galaxies: halos, galaxies: kinematics and dynamics, Galaxy: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2018,
        month = oct,
       volume = {618},
          eid = {A94},
        pages = {A94},
          doi = {10.1051/0004-6361/201732473},
archivePrefix = {arXiv},
       eprint = {1712.05833},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018A&A...618A..94P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Gilbert2018,
       author = {{Gilbert}, Karoline M. and {Tollerud}, Erik and {Beaton}, Rachael L. and {Guhathakurta}, Puragra and {Bullock}, James S. and {Chiba}, Masashi and {Kalirai}, Jason S. and {Kirby}, Evan N. and {Majewski}, Steven R. and {Tanaka}, Mikito},
        title = "{Global Properties of M31{\textquoteright}s Stellar Halo from the SPLASH Survey. III. Measuring the Stellar Velocity Dispersion Profile}",
      journal = {\apj},
     keywords = {galaxies: halos, galaxies: individual: M31, stars: kinematics, techniques: spectroscopic, Astrophysics - Astrophysics of Galaxies},
         year = 2018,
        month = jan,
       volume = {852},
       number = {2},
          eid = {128},
        pages = {128},
          doi = {10.3847/1538-4357/aa9f26},
archivePrefix = {arXiv},
       eprint = {1711.02700},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018ApJ...852..128G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Escala2023,
       author = {{Escala}, Ivanna and {Quirk}, Amanda C.~N. and {Guhathakurta}, Puragra and {Gilbert}, Karoline M. and {Wojno}, J. Leigh and {Cullinane}, Lara and {Williams}, Benjamin F. and {Dalcanton}, Julianne},
        title = "{Resolved SPLASH Chemodynamics in Andromeda's PHAT Stellar Halo and Disk: On the Nature of the Inner Halo along the Major Axis}",
      journal = {\aj},
     keywords = {Galaxy stellar disks, Andromeda Galaxy, Galaxy formation, Galaxy stellar content, Stellar kinematics, Stellar abundances, Galaxy stellar halos, 1594, 39, 595, 621, 1608, 1577, 598, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = feb,
       volume = {165},
       number = {2},
          eid = {75},
        pages = {75},
          doi = {10.3847/1538-3881/aca9cd},
archivePrefix = {arXiv},
       eprint = {2209.07962},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023AJ....165...75E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Dey2023,
       author = {{Dey}, Arjun and {Najita}, Joan R. and {Koposov}, Sergey E. and {Josephy-Zack}, J. and {Maxemin}, Gabriel and {Bell}, Eric F. and {Poppett}, C. and {Patel}, E. and {Beraldo e Silva}, L. and {Raichoor}, A. and {Schlegel}, D. and {Lang}, D. and {Meisner}, A. and {Myers}, Adam D. and {Aguilar}, J. and {Ahlen}, S. and {Allende Prieto}, C. and {Brooks}, D. and {Cooper}, A.~P. and {Dawson}, K.~S. and {de la Macorra}, A. and {Doel}, P. and {Font-Ribera}, A. and {Garc{\'\i}a-Bellido}, Juan and {Gontcho A Gontcho}, S. and {Guy}, J. and {Honscheid}, K. and {Kehoe}, R. and {Kisner}, T. and {Kremin}, A. and {Landriau}, M. and {Le Guillou}, L. and {Levi}, Michael E. and {Li}, T.~S. and {Martini}, Paul and {Miquel}, R. and {Moustakas}, J. and {Nie}, Jundan and {Palanque-Delabrouille}, N. and {Prada}, F. and {Schlafly}, E.~F. and {Sharples}, Ray M. and {Tarl{\'e}}, Gregory and {Ting}, Yuan-Sen and {Tyas}, L. and {Valluri}, M. and {Wechsler}, Risa H. and {Zou}, H.},
        title = "{DESI Observations of the Andromeda Galaxy: Revealing the Immigration History of Our Nearest Neighbor}",
      journal = {\apj},
     keywords = {Andromeda Galaxy, Galaxy mergers, Galaxy evolution, Galaxy dynamics, Stellar kinematics, Redshift surveys, Radial velocity, Astrographic catalogs, Catalogs, 39, 608, 594, 591, 1608, 1378, 1332, 77, 205, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2023,
        month = feb,
       volume = {944},
       number = {1},
          eid = {1},
        pages = {1},
          doi = {10.3847/1538-4357/aca5f8},
archivePrefix = {arXiv},
       eprint = {2208.11683},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023ApJ...944....1D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Yurin2015,
       author = {{Yurin}, Denis and {Springel}, Volker},
        title = "{The stability of stellar discs in Milky Way-sized dark matter haloes}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: formation, galaxies: kinematics and dynamics, cosmology: theory, dark matter, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = sep,
       volume = {452},
       number = {3},
        pages = {2367-2387},
          doi = {10.1093/mnras/stv1454},
archivePrefix = {arXiv},
       eprint = {1411.3729},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015MNRAS.452.2367Y},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{HuangCarlberg1997,
       author = {{Huang}, Siqin and {Carlberg}, R.~G.},
        title = "{Sinking Satellites and Tilting Disk Galaxies}",
      journal = {\apj},
     keywords = {Galaxies: Interactions, Galaxies: Kinematics and Dynamics},
         year = 1997,
        month = may,
       volume = {480},
       number = {2},
        pages = {503-523},
          doi = {10.1086/303977},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1997ApJ...480..503H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Earp2017,
       author = {{Earp}, Samuel W.~F. and {Debattista}, Victor P. and {Macci{\`o}}, Andrea V. and {Cole}, David R.},
        title = "{The tilting rate of the Milky Way's disc}",
      journal = {\mnras},
     keywords = {reference systems, Galaxy: disc, Galaxy: evolution, Galaxy: kinematics and dynamics, Astrophysics - Astrophysics of Galaxies},
         year = 2017,
        month = aug,
       volume = {469},
       number = {4},
        pages = {4095-4101},
          doi = {10.1093/mnras/stx1143},
archivePrefix = {arXiv},
       eprint = {1705.03351},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017MNRAS.469.4095E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Dodge2023,
       author = {{Dodge}, Benjamin C. and {Slone}, Oren and {Lisanti}, Mariangela and {Cohen}, Timothy},
        title = "{Dynamics of stellar disc tilting from satellite mergers}",
      journal = {\mnras},
     keywords = {Galaxy: disc, Galaxy: evolution, Galaxy: kinematics and dynamics, galaxies: interactions, galaxies: kinematics and dynamics, dark matter, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics, High Energy Physics - Phenomenology},
         year = 2023,
        month = jan,
       volume = {518},
       number = {2},
        pages = {2870-2884},
          doi = {10.1093/mnras/stac3249},
archivePrefix = {arXiv},
       eprint = {2207.02861},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023MNRAS.518.2870D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Moon2021,
       author = {{Moon}, Jun-Sung and {An}, Sung-Ho and {Yoon}, Suk-Jin},
        title = "{Living with Neighbors. III. The Origin of the Spin-Orbit Alignment of Galaxy Pairs: A Neighbor versus the Large-scale Structure}",
      journal = {\apj},
     keywords = {Galaxy interactions, Galaxy pairs, Galaxy encounters, Galaxy kinematics, Hydrodynamical simulations, 600, 610, 592, 602, 767, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = mar,
       volume = {909},
       number = {1},
          eid = {34},
        pages = {34},
          doi = {10.3847/1538-4357/abda3b},
archivePrefix = {arXiv},
       eprint = {2102.01701},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021ApJ...909...34M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{An2021,
       author = {{An}, Sung-Ho and {Kim}, Juhan and {Moon}, Jun-Sung and {Yoon}, Suk-Jin},
        title = "{Living with Neighbors. IV. Dissecting the Spin-Orbit Alignment of Dark Matter Halos: Interacting Neighbors and the Local Large-scale Structure}",
      journal = {\apj},
     keywords = {N-body simulations, Dark matter, Galaxy kinematics, Cosmic web, Large-scale structure of the universe, Galaxy dark matter halos, Galaxy encounters, Galaxy interactions, 1083, 353, 602, 330, 902, 1880, 592, 600, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = jun,
       volume = {914},
       number = {2},
          eid = {86},
        pages = {86},
          doi = {10.3847/1538-4357/abfa95},
archivePrefix = {arXiv},
       eprint = {2105.12741},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021ApJ...914...86A},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Azzaro2006,
       author = {{Azzaro}, Marco and {Zentner}, Andrew R. and {Prada}, Francisco and {Klypin}, Anatoly A.},
        title = "{The Peculiar Velocities of Satellites of External Disk Galaxies}",
      journal = {\apj},
     keywords = {Galaxies: Evolution, Galaxies: Formation, Galaxies: Kinematics and Dynamics, Astrophysics},
         year = 2006,
        month = jul,
       volume = {645},
       number = {1},
        pages = {228-239},
          doi = {10.1086/499262},
archivePrefix = {arXiv},
       eprint = {astro-ph/0506547},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2006ApJ...645..228A},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Herbert-Fort2008,
       author = {{Herbert-Fort}, St{\'e}phane and {Zaritsky}, Dennis and {Jin Kim}, Yeun and {Bailin}, Jeremy and {Taylor}, James E.},
        title = "{The orbital distribution of satellite galaxies}",
      journal = {\mnras},
     keywords = {galaxies: evolution, galaxies: haloes, galaxies: structure, dark matter, Astrophysics},
         year = 2008,
        month = feb,
       volume = {384},
       number = {2},
        pages = {803-813},
          doi = {10.1111/j.1365-2966.2007.12756.x},
archivePrefix = {arXiv},
       eprint = {0711.4123},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2008MNRAS.384..803H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Zaritzky1997,
       author = {{Zaritsky}, Dennis and {Smith}, Rodney and {Frenk}, Carlos and {White}, Simon D.~M.},
        title = "{More Satellites of Spiral Galaxies}",
      journal = {\apj},
     keywords = {Catalogs, Galaxies: Clusters: General, Galaxies: Distances and Redshifts, Galaxies: Spiral, Astrophysics},
         year = 1997,
        month = mar,
       volume = {478},
       number = {1},
        pages = {39-48},
          doi = {10.1086/303784},
archivePrefix = {arXiv},
       eprint = {astro-ph/9611199},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1997ApJ...478...39Z},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Hwang2010,
       author = {{Hwang}, Ho Seong and {Park}, Changbom},
        title = "{Orbital Dependence of Galaxy Properties in Satellite Systems of Galaxies}",
      journal = {\apj},
     keywords = {galaxies: evolution, galaxies: formation, galaxies: general, galaxies: interactions, galaxies: kinematics and dynamics, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2010,
        month = sep,
       volume = {720},
       number = {1},
        pages = {522-532},
          doi = {10.1088/0004-637X/720/1/522},
archivePrefix = {arXiv},
       eprint = {1007.2051},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010ApJ...720..522H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Zaritsky1993,
       author = {{Zaritsky}, Dennis and {Smith}, Rodney and {Frenk}, Carlos and {White}, Simon D.~M.},
        title = "{Satellites of Spiral Galaxies}",
      journal = {\apj},
     keywords = {Galactic Rotation, Halos, Mass Distribution, Radial Velocity, Spiral Galaxies, Galactic Clusters, Luminosity, Orbital Velocity, Astrophysics, GALAXIES: CLUSTERING, GALAXIES: DISTANCES AND REDSHIFTS, GALAXIES: FUNDAMENTAL PARAMETERS, GALAXIES: SPIRAL},
         year = 1993,
        month = mar,
       volume = {405},
        pages = {464},
          doi = {10.1086/172379},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1993ApJ...405..464Z},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Hernandez25,
       author = {{Hernandez}, Svea and {Smith}, Linda J. and {Jones}, Logan H. and {Togi}, Aditya and {Melendez}, Marcio B. and {Abril-Melgarejo}, Valentina and {Adamo}, Angela and {Alonso Herrero}, Almudena and {Diaz-Santos}, Tanio and {Fischer}, Travis C. and {Garcia-Burillo}, Santiago and {Hirschauer}, Alec S. and {Hunt}, Leslie K. and {James}, Bethan and {Lebouteiller}, Vianney and {Long}, Knox S. and {Mingozzi}, Matilde and {Ramambason}, Lise and {Ramos Almeida}, Cristina},
        title = "{JWST/MIRI detection of [Ne V] and [Ne VI] in M83: Evidence for the long sought-after AGN?}",
      journal = {arXiv e-prints},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = 2025,
        month = feb,
          eid = {arXiv:2502.17621},
        pages = {arXiv:2502.17621},
          doi = {10.48550/arXiv.2502.17621},
archivePrefix = {arXiv},
       eprint = {2502.17621},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2025arXiv250217621H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{DellaBruna2022,
       author = {{Della Bruna}, Lorenza and {Adamo}, Angela and {Amram}, Philippe and {Rosolowsky}, Erik and {Usher}, Christopher and {Sirressi}, Mattia and {Schruba}, Andreas and {Emsellem}, Eric and {Leroy}, Adam and {Bik}, Arjan and {Blair}, William P. and {McLeod}, Anna F. and {{\"O}stlin}, G{\"o}ran and {Renaud}, Florent and {Robert}, Carmelle and {Rousseau-Nepton}, Laurie and {Smith}, Linda J.},
        title = "{Stellar feedback in M83 as observed with MUSE. I. Overview, an unprecedented view of the stellar and gas kinematics and evidence of outflowing gas}",
      journal = {\aap},
     keywords = {galaxies: general, galaxies: individual: NGC 5236, galaxies: ISM, galaxies: kinematics and dynamics, ISM: structure, H II regions, Astrophysics - Astrophysics of Galaxies},
         year = 2022,
        month = apr,
       volume = {660},
          eid = {A77},
        pages = {A77},
          doi = {10.1051/0004-6361/202142315},
archivePrefix = {arXiv},
       eprint = {2202.01738},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022A&A...660A..77D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{Cai2025,
       author = {{Cai}, Runsheng and {Zhu}, Ling and {Shen}, Shiyin and {Wang}, Wenting and {Pillepich}, Annalisa and {Falc{\'o}n-Barroso}, Jes{\'u}s},
        title = "{Robust machine learning model of inferring the ex-situ stellar fraction of galaxies from photometric data}",
      journal = {arXiv e-prints},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = 2025,
        month = feb,
          eid = {arXiv:2502.13216},
        pages = {arXiv:2502.13216},
          doi = {10.48550/arXiv.2502.13216},
archivePrefix = {arXiv},
       eprint = {2502.13216},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2025arXiv250213216C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Sarmiento2023,
       author = {{Sarmiento}, Regina and {Huertas-Company}, Marc and {Knapen}, Johan H. and {Ibarra-Medel}, H{\'e}ctor and {Pillepich}, Annalisa and {S{\'a}nchez}, Sebasti{\'a}n F. and {Boecker}, Alina},
        title = "{MaNGIA: 10 000 mock galaxies for stellar population analysis}",
      journal = {\aap},
     keywords = {galaxies: structure, galaxies: evolution, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = may,
       volume = {673},
          eid = {A23},
        pages = {A23},
          doi = {10.1051/0004-6361/202245509},
archivePrefix = {arXiv},
       eprint = {2211.11790},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023A&A...673A..23S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Rodriguez-Gomez2015,
       author = {{Rodriguez-Gomez}, Vicente and {Genel}, Shy and {Vogelsberger}, Mark and {Sijacki}, Debora and {Pillepich}, Annalisa and {Sales}, Laura V. and {Torrey}, Paul and {Snyder}, Greg and {Nelson}, Dylan and {Springel}, Volker and {Ma}, Chung-Pei and {Hernquist}, Lars},
        title = "{The merger rate of galaxies in the Illustris simulation: a comparison with observations and semi-empirical models}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: interactions, cosmology: theory, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2015,
        month = may,
       volume = {449},
       number = {1},
        pages = {49-64},
          doi = {10.1093/mnras/stv264},
archivePrefix = {arXiv},
       eprint = {1502.01339},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015MNRAS.449...49R},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Rodriguez-Gomez2016,
       author = {{Rodriguez-Gomez}, Vicente and {Pillepich}, Annalisa and {Sales}, Laura V. and {Genel}, Shy and {Vogelsberger}, Mark and {Zhu}, Qirong and {Wellons}, Sarah and {Nelson}, Dylan and {Torrey}, Paul and {Springel}, Volker and {Ma}, Chung-Pei and {Hernquist}, Lars},
        title = "{The stellar mass assembly of galaxies in the Illustris simulation: growth by mergers and the spatial distribution of accreted stars}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: formation, galaxies: haloes, galaxies: interactions, cosmology: theory, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2016,
        month = may,
       volume = {458},
       number = {3},
        pages = {2371-2390},
          doi = {10.1093/mnras/stw456},
archivePrefix = {arXiv},
       eprint = {1511.08804},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016MNRAS.458.2371R},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Wright2024,
       author = {{Wright}, Anna C. and {Tumlinson}, Jason and {Peeples}, Molly S. and {O'Shea}, Brian W. and {Lochhaas}, Cassandra and {Corlies}, Lauren and {Smith}, Britton D. and {Binh}, Nguyen and {Augustin}, Ramona and {Simons}, Raymond C.},
        title = "{Figuring Out Gas and Galaxies in Enzo (FOGGIE). VII. The (Dis)assembly of Stellar Halos}",
      journal = {\apj},
     keywords = {Galaxy stellar halos, Hydrodynamical simulations, Dwarf galaxies, Galaxy evolution, 598, 767, 416, 594, Astrophysics - Astrophysics of Galaxies},
         year = 2024,
        month = jul,
       volume = {970},
       number = {1},
          eid = {70},
        pages = {70},
          doi = {10.3847/1538-4357/ad49a3},
archivePrefix = {arXiv},
       eprint = {2309.10039},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024ApJ...970...70W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Merritt2020,
       author = {{Merritt}, Allison and {Pillepich}, Annalisa and {van Dokkum}, Pieter and {Nelson}, Dylan and {Hernquist}, Lars and {Marinacci}, Federico and {Vogelsberger}, Mark},
        title = "{A missing outskirts problem? Comparisons between stellar haloes in the Dragonfly Nearby Galaxies Survey and the TNG100 simulation}",
      journal = {\mnras},
     keywords = {galaxies: evolution, galaxies: haloes, galaxies: disc, galaxies: stellar content, galaxies: structure, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2020,
        month = jul,
       volume = {495},
       number = {4},
        pages = {4570-4604},
          doi = {10.1093/mnras/staa1164},
archivePrefix = {arXiv},
       eprint = {2004.11402},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020MNRAS.495.4570M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Pillepich2019,
       author = {{Pillepich}, Annalisa and {Nelson}, Dylan and {Springel}, Volker and {Pakmor}, R{\"u}diger and {Torrey}, Paul and {Weinberger}, Rainer and {Vogelsberger}, Mark and {Marinacci}, Federico and {Genel}, Shy and {van der Wel}, Arjen and {Hernquist}, Lars},
        title = "{First results from the TNG50 simulation: the evolution of stellar and gaseous discs across cosmic time}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: evolution, galaxies: formation, galaxies: kinematics and dynamics, galaxies: star formation, galaxies: structure, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2019,
        month = dec,
       volume = {490},
       number = {3},
        pages = {3196-3233},
          doi = {10.1093/mnras/stz2338},
archivePrefix = {arXiv},
       eprint = {1902.05553},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.490.3196P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Sante2025,
       author = {{Sante}, Andrea and {Kawata}, Daisuke and {Font}, Andreea S. and {Grand}, Robert J.~J.},
        title = "{GalactiKit: reconstructing mergers from $z=0$ debris using simulation-based inference in Auriga}",
      journal = {arXiv e-prints},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = 2025,
        month = feb,
          eid = {arXiv:2502.14972},
        pages = {arXiv:2502.14972},
          doi = {10.48550/arXiv.2502.14972},
archivePrefix = {arXiv},
       eprint = {2502.14972},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2025arXiv250214972S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hasselquist2021,
       author = {{Hasselquist}, Sten and {Hayes}, Christian R. and {Lian}, Jianhui and {Weinberg}, David H. and {Zasowski}, Gail and {Horta}, Danny and {Beaton}, Rachael and {Feuillet}, Diane K. and {Garro}, Elisa R. and {Gallart}, Carme and {Smith}, Verne V. and {Holtzman}, Jon A. and {Minniti}, Dante and {Lacerna}, Ivan and {Shetrone}, Matthew and {J{\"o}nsson}, Henrik and {Cioni}, Maria-Rosa L. and {Fillingham}, Sean P. and {Cunha}, Katia and {O'Connell}, Robert and {Fern{\'a}ndez-Trincado}, Jos{\'e} G. and {Mu{\~n}oz}, Ricardo R. and {Schiavon}, Ricardo and {Almeida}, Andres and {Anguiano}, Borja and {Beers}, Timothy C. and {Bizyaev}, Dmitry and {Brownstein}, Joel R. and {Cohen}, Roger E. and {Frinchaboy}, Peter and {Garc{\'\i}a-Hern{\'a}ndez}, D.~A. and {Geisler}, Doug and {Lane}, Richard R. and {Majewski}, Steven R. and {Nidever}, David L. and {Nitschelm}, Christian and {Povick}, Joshua and {Price-Whelan}, Adrian and {Roman-Lopes}, Alexandre and {Rosado}, Margarita and {Sobeck}, Jennifer and {Stringfellow}, Guy and {Valenzuela}, Octavio and {Villanova}, Sandro and {Vincenzo}, Fiorenzo},
        title = "{APOGEE Chemical Abundance Patterns of the Massive Milky Way Satellites}",
      journal = {\apj},
     keywords = {416, 573, 1423, 903, 990, 1468, 548, 580, 225, 224, 11, 574, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = dec,
       volume = {923},
       number = {2},
          eid = {172},
        pages = {172},
          doi = {10.3847/1538-4357/ac25f9},
archivePrefix = {arXiv},
       eprint = {2109.05130},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021ApJ...923..172H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{matplotlib,
       author = {{Hunter}, John D.},
        title = "{Matplotlib: A 2D Graphics Environment}",
      journal = {Computing in Science and Engineering},
     keywords = {Python, Scripting languages, Application development, Scientific programming},
         year = 2007,
        month = may,
       volume = {9},
       number = {3},
        pages = {90-95},
          doi = {10.1109/MCSE.2007.55},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2007CSE.....9...90H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@book{numpy-guide,
 title={A guide to NumPy},
 author={Oliphant, Travis E},
 year={2006},
 publisher={Trelgol Publishing USA},
 adsurl = {https://web.mit.edu/dvp/Public/numpybook.pdf}
}

@ARTICLE{numpy,
       author = {{Van Der Walt}, St{\'e}fan and {Colbert}, S. Chris and {Varoquaux}, Ga{\"e}l},
        title = "{The NumPy Array: A Structure for Efficient Numerical Computation}",
      journal = {Computing in Science and Engineering},
     keywords = {Arrays, Numerical analysis, Performance evaluation, Computational efficiency, Finite element methods, Vector quantization, Resource management, programming libraries, Python, NumPy, scientific programming, numerical computations, Computer Science - Mathematical Software},
         year = 2011,
        month = mar,
       volume = {13},
       number = {2},
        pages = {22-30},
          doi = {10.1109/MCSE.2011.37},
archivePrefix = {arXiv},
       eprint = {1102.1523},
 primaryClass = {cs.MS},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2011CSE....13b..22V},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{scipy,
       author = {{Virtanen}, Pauli and {Gommers}, Ralf and {Oliphant}, Travis E. and
         {Haberland}, Matt and {Reddy}, Tyler and {Cournapeau}, David and
         {Burovski}, Evgeni and {Peterson}, Pearu and {Weckesser}, Warren and
         {Bright}, Jonathan and {van der Walt}, St{\'e}fan J. and
         {Brett}, Matthew and {Wilson}, Joshua and {Millman}, K. Jarrod and
         {Mayorov}, Nikolay and {Nelson}, Andrew R.~J. and {Jones}, Eric and
         {Kern}, Robert and {Larson}, Eric and {Carey}, C.~J. and
         {Polat}, {\.I}lhan and {Feng}, Yu and {Moore}, Eric W. and {Vand
        erPlas}, Jake and {Laxalde}, Denis and {Perktold}, Josef and
         {Cimrman}, Robert and {Henriksen}, Ian and {Quintero}, E.~A. and
         {Harris}, Charles R. and {Archibald}, Anne M. and
         {Ribeiro}, Ant{\^o}nio H. and {Pedregosa}, Fabian and
         {van Mulbregt}, Paul and {SciPy 1. 0 Contributors}},
        title = "{SciPy 1.0: fundamental algorithms for scientific computing in Python}",
      journal = {Nature Methods},
     keywords = {Computer Science - Mathematical Software, Computer Science - Data Structures and Algorithms, Computer Science - Software Engineering, Physics - Computational Physics},
         year = 2020,
        month = feb,
       volume = {17},
        pages = {261-272},
          doi = {10.1038/s41592-019-0686-2},
archivePrefix = {arXiv},
       eprint = {1907.10121},
 primaryClass = {cs.MS},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020NatMe..17..261V},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Mueller2025,
       author = {{M{\"u}ller}, Oliver and {Rejkuba}, Marina and {Fahrion}, Katja and {Pawlowski}, Marcel S. and {Famaey}, Benoit and {Libeskind}, Noam and {Heesters}, Nick and {Lelli}, Federico and {Hilker}, Michael and {Taibi}, Salvatore and {Pearson}, Sarah},
        title = "{MUSE observations of dwarf galaxies and a stellar stream in the M83 group}",
      journal = {arXiv e-prints},
     keywords = {Astrophysics of Galaxies},
         year = 2025,
        month = apr,
          eid = {arXiv:2504.20765},
        pages = {arXiv:2504.20765},
          doi = {10.48550/arXiv.2504.20765},
archivePrefix = {arXiv},
       eprint = {2504.20765},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2025arXiv250420765M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@article{Foreman-Mackey_2013,
doi = {10.1086/670067},
url = {https://dx.doi.org/10.1086/670067},
year = {2013},
month = {feb},
publisher = {University of Chicago Press},
volume = {125},
number = {925},
pages = {306},
author = {Foreman-Mackey, Daniel and Hogg, David W. and Lang, Dustin and Goodman, Jonathan},
title = {emcee: The MCMC Hammer},
journal = {Publications of the Astronomical Society of the Pacific},
abstract = {We introduce a stable, well tested Python implementation of the affine-invariant ensemble sampler for Markov chain Monte Carlo (MCMC) proposed by Goodman &amp; Weare (2010). The code is open source and has already been used in several published projects in the astrophysics literature. The algorithm behind emcee has several advantages over traditional MCMC sampling methods and it has excellent performance as measured by the autocorrelation time (or function calls per independent sample). One major advantage of the algorithm is that it requires hand-tuning of only 1 or 2 parameters compared to ∼N2 for a traditional algorithm in an N-dimensional parameter space. In this document, we describe the algorithm and the details of our implementation. Exploiting the parallelism of the ensemble method, emcee permits any user to take advantage of multiple CPU cores without extra effort. The code is available online at http://dan.iel.fm/emcee under the GNU General Public License v2.}
}

@ARTICLE{Gozman2024,
       author = {{Gozman}, Katya and {Bell}, Eric F. and {Jang}, In Sung and {Arias}, Jose Marco and {Bailin}, Jeremy and {de Jong}, Roelof S. and {D'Souza}, Richard and {Gnedin}, Oleg Y. and {Monachesi}, Antonela and {Price}, Paul A. and {Rao}, Vaishnav V. and {Smercina}, Adam},
        title = "{Exploring the Diversity of Faint Satellites in the M81 Group}",
      journal = {\apj},
     keywords = {Dwarf galaxies, Low surface brightness galaxies, Galaxies, HST photometry, Hubble Space Telescope, RGB photometry, 416, 940, 573, 756, 761, 1397, Astrophysics - Astrophysics of Galaxies},
         year = 2024,
        month = dec,
       volume = {977},
       number = {2},
          eid = {179},
        pages = {179},
          doi = {10.3847/1538-4357/ad8c3a},
archivePrefix = {arXiv},
       eprint = {2412.02697},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024ApJ...977..179G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@software{jax2018github,
  author = {James Bradbury and Roy Frostig and Peter Hawkins and Matthew James Johnson and Chris Leary and Dougal Maclaurin and George Necula and Adam Paszke and Jake Vander{P}las and Skye Wanderman-{M}ilne and Qiao Zhang},
  title = {{JAX}: composable transformations of {P}ython+{N}um{P}y programs},
  url = {http://github.com/jax-ml/jax},
  version = {0.3.13},
  year = {2018},
}
@ARTICLE{Welker2014,
       author = {{Welker}, C. and {Devriendt}, J. and {Dubois}, Y. and {Pichon}, C. and {Peirani}, S.},
        title = "{Mergers drive spin swings along the cosmic web.}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: formation, galaxies: haloes, galaxies: kinematics and dynamics, large-scale structure of Universe, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2014,
        month = nov,
       volume = {445},
        pages = {L46-L50},
          doi = {10.1093/mnrasl/slu106},
archivePrefix = {arXiv},
       eprint = {1403.2728},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014MNRAS.445L..46W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@ARTICLE{Bailin2005,
       author = {{Bailin}, Jeremy and {Kawata}, Daisuke and {Gibson}, Brad K. and {Steinmetz}, Matthias and {Navarro}, Julio F. and {Brook}, Chris B. and {Gill}, Stuart P.~D. and {Ibata}, Rodrigo A. and {Knebe}, Alexander and {Lewis}, Geraint F. and {Okamoto}, Takashi},
        title = "{Internal Alignment of the Halos of Disk Galaxies in Cosmological Hydrodynamic Simulations}",
      journal = {\apjl},
     keywords = {Cosmology: Dark Matter, Galaxies: Evolution, Galaxies: Formation, Galaxies: Halos, Galaxies: Spiral, Astrophysics},
         year = 2005,
        month = jul,
       volume = {627},
       number = {1},
        pages = {L17-L20},
          doi = {10.1086/432157},
archivePrefix = {arXiv},
       eprint = {astro-ph/0505523},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2005ApJ...627L..17B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Wang2020,
       author = {{Wang}, Jianling and {Hammer}, Francois and {Rejkuba}, Marina and {Crnojevi{\'c}}, Denija and {Yang}, Yanbin},
        title = "{A recent major merger tale for the closest giant elliptical galaxy Centaurus A}",
      journal = {\mnras},
     keywords = {Galaxies: evolution, galaxies: formation, Galaxies: interactions, Astrophysics - Astrophysics of Galaxies},
         year = 2020,
        month = oct,
       volume = {498},
       number = {2},
        pages = {2766-2777},
          doi = {10.1093/mnras/staa2508},
archivePrefix = {arXiv},
       eprint = {2008.13418},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020MNRAS.498.2766W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Deason2017,
       author = {{Deason}, Alis J. and {Belokurov}, Vasily and {Koposov}, Sergey E. and {G{\'o}mez}, Facundo A. and {Grand}, Robert J. and {Marinacci}, Federico and {Pakmor}, R{\"u}diger},
        title = "{The slight spin of the old stellar halo}",
      journal = {\mnras},
     keywords = {Galaxy: halo, Galaxy: kinematics and dynamics, Galaxy: stellar content, Astrophysics - Astrophysics of Galaxies},
         year = 2017,
        month = sep,
       volume = {470},
       number = {2},
        pages = {1259-1273},
          doi = {10.1093/mnras/stx1301},
archivePrefix = {arXiv},
       eprint = {1703.09230},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017MNRAS.470.1259D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Emami2021,
       author = {{Emami}, Razieh and {Hernquist}, Lars and {Alcock}, Charles and {Genel}, Shy and {Bose}, Sownak and {Weinberger}, Rainer and {Vogelsberger}, Mark and {Shen}, Xuejian and {Speagle}, Joshua S. and {Marinacci}, Federico and {Forbes}, John C. and {Torrey}, Paul},
        title = "{Inferring the Morphology of Stellar Distribution in TNG50: Twisted and Twisted-stretched Shapes}",
      journal = {\apj},
     keywords = {Galaxy classification systems, Milky Way stellar halo, Hydrodynamical simulations, 582, 1060, 767, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Solar and Stellar Astrophysics, High Energy Physics - Phenomenology, High Energy Physics - Theory},
         year = 2021,
        month = sep,
       volume = {918},
       number = {1},
          eid = {7},
        pages = {7},
          doi = {10.3847/1538-4357/ac088b},
archivePrefix = {arXiv},
       eprint = {2012.12284},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021ApJ...918....7E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{GV2019,
       author = {{Ganeshaiah Veena}, Punyakoti and {Cautun}, Marius and {Tempel}, Elmo and {van de Weygaert}, Rien and {Frenk}, Carlos S.},
        title = "{The Cosmic Ballet II: spin alignment of galaxies and haloes with large-scale filaments in the EAGLE simulation}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: haloes, large-scale structure of Universe, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = aug,
       volume = {487},
       number = {2},
        pages = {1607-1625},
          doi = {10.1093/mnras/stz1343},
archivePrefix = {arXiv},
       eprint = {1903.06716},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.487.1607G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Codis2012,
       author = {{Codis}, Sandrine and {Pichon}, Christophe and {Devriendt}, Julien and {Slyz}, Adrianne and {Pogosyan}, Dmitry and {Dubois}, Yohan and {Sousbie}, Thierry},
        title = "{Connecting the cosmic web to the spin of dark haloes: implications for galaxy formation}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: formation, galaxies: haloes, large-scale structure of Universe, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2012,
        month = dec,
       volume = {427},
       number = {4},
        pages = {3320-3336},
          doi = {10.1111/j.1365-2966.2012.21636.x},
archivePrefix = {arXiv},
       eprint = {1201.5794},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2012MNRAS.427.3320C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Tempel2013a,
       author = {{Tempel}, E. and {Stoica}, R.~S. and {Saar}, E.},
        title = "{Evidence for spin alignment of spiral and elliptical/S0 galaxies in filaments}",
      journal = {\mnras},
     keywords = {methods: statistical, galaxies: evolution, galaxies: general, galaxies: statistics, large-scale structure of Universe, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2013,
        month = jan,
       volume = {428},
       number = {2},
        pages = {1827-1836},
          doi = {10.1093/mnras/sts162},
archivePrefix = {arXiv},
       eprint = {1207.0068},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2013MNRAS.428.1827T},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Courteau2011,
       author = {{Courteau}, St{\'e}phane and {Widrow}, Lawrence M. and {McDonald}, Michael and {Guhathakurta}, Puragra and {Gilbert}, Karoline M. and {Zhu}, Yucong and {Beaton}, Rachael Lynn and {Majewski}, Steven R.},
        title = "{The Luminosity Profile and Structural Parameters of the Andromeda Galaxy}",
      journal = {\apj},
     keywords = {galaxies: bulges, galaxies: formation, galaxies: fundamental parameters, galaxies: general, galaxies: halos, galaxies: photometry, galaxies: spiral, galaxies: structure, methods: data analysis, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2011,
        month = sep,
       volume = {739},
       number = {1},
          eid = {20},
        pages = {20},
          doi = {10.1088/0004-637X/739/1/20},
archivePrefix = {arXiv},
       eprint = {1106.3564},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2011ApJ...739...20C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Astropy13,
       author = {{Astropy Collaboration} and {Robitaille}, Thomas P. and {Tollerud}, Erik J. and {Greenfield}, Perry and {Droettboom}, Michael and {Bray}, Erik and {Aldcroft}, Tom and {Davis}, Matt and {Ginsburg}, Adam and {Price-Whelan}, Adrian M. and {Kerzendorf}, Wolfgang E. and {Conley}, Alexander and {Crighton}, Neil and {Barbary}, Kyle and {Muna}, Demitri and {Ferguson}, Henry and {Grollier}, Fr{\'e}d{\'e}ric and {Parikh}, Madhura M. and {Nair}, Prasanth H. and {Unther}, Hans M. and {Deil}, Christoph and {Woillez}, Julien and {Conseil}, Simon and {Kramer}, Roban and {Turner}, James E.~H. and {Singer}, Leo and {Fox}, Ryan and {Weaver}, Benjamin A. and {Zabalza}, Victor and {Edwards}, Zachary I. and {Azalee Bostroem}, K. and {Burke}, D.~J. and {Casey}, Andrew R. and {Crawford}, Steven M. and {Dencheva}, Nadia and {Ely}, Justin and {Jenness}, Tim and {Labrie}, Kathleen and {Lim}, Pey Lian and {Pierfederici}, Francesco and {Pontzen}, Andrew and {Ptak}, Andy and {Refsdal}, Brian and {Servillat}, Mathieu and {Streicher}, Ole},
        title = "{Astropy: A community Python package for astronomy}",
      journal = {\aap},
     keywords = {methods: data analysis, methods: miscellaneous, virtual observatory tools, Astrophysics - Instrumentation and Methods for Astrophysics},
         year = 2013,
        month = oct,
       volume = {558},
          eid = {A33},
        pages = {A33},
          doi = {10.1051/0004-6361/201322068},
archivePrefix = {arXiv},
       eprint = {1307.6212},
 primaryClass = {astro-ph.IM},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2013A&A...558A..33A},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{astropy,
       author = {{Astropy Collaboration} and {Price-Whelan}, A.~M. and
         {Sip{\H{o}}cz}, B.~M. and {G{\"u}nther}, H.~M. and {Lim}, P.~L. and
         {Crawford}, S.~M. and {Conseil}, S. and {Shupe}, D.~L. and
         {Craig}, M.~W. and {Dencheva}, N. and {Ginsburg}, A. and {Vand
        erPlas}, J.~T. and {Bradley}, L.~D. and {P{\'e}rez-Su{\'a}rez}, D. and
         {de Val-Borro}, M. and {Aldcroft}, T.~L. and {Cruz}, K.~L. and
         {Robitaille}, T.~P. and {Tollerud}, E.~J. and {Ardelean}, C. and
         {Babej}, T. and {Bach}, Y.~P. and {Bachetti}, M. and {Bakanov}, A.~V. and
         {Bamford}, S.~P. and {Barentsen}, G. and {Barmby}, P. and
         {Baumbach}, A. and {Berry}, K.~L. and {Biscani}, F. and {Boquien}, M. and
         {Bostroem}, K.~A. and {Bouma}, L.~G. and {Brammer}, G.~B. and
         {Bray}, E.~M. and {Breytenbach}, H. and {Buddelmeijer}, H. and
         {Burke}, D.~J. and {Calderone}, G. and {Cano Rodr{\'\i}guez}, J.~L. and
         {Cara}, M. and {Cardoso}, J.~V.~M. and {Cheedella}, S. and {Copin}, Y. and
         {Corrales}, L. and {Crichton}, D. and {D'Avella}, D. and {Deil}, C. and
         {Depagne}, {\'E}. and {Dietrich}, J.~P. and {Donath}, A. and
         {Droettboom}, M. and {Earl}, N. and {Erben}, T. and {Fabbro}, S. and
         {Ferreira}, L.~A. and {Finethy}, T. and {Fox}, R.~T. and
         {Garrison}, L.~H. and {Gibbons}, S.~L.~J. and {Goldstein}, D.~A. and
         {Gommers}, R. and {Greco}, J.~P. and {Greenfield}, P. and
         {Groener}, A.~M. and {Grollier}, F. and {Hagen}, A. and {Hirst}, P. and
         {Homeier}, D. and {Horton}, A.~J. and {Hosseinzadeh}, G. and {Hu}, L. and
         {Hunkeler}, J.~S. and {Ivezi{\'c}}, {\v{Z}}. and {Jain}, A. and
         {Jenness}, T. and {Kanarek}, G. and {Kendrew}, S. and {Kern}, N.~S. and
         {Kerzendorf}, W.~E. and {Khvalko}, A. and {King}, J. and {Kirkby}, D. and
         {Kulkarni}, A.~M. and {Kumar}, A. and {Lee}, A. and {Lenz}, D. and
         {Littlefair}, S.~P. and {Ma}, Z. and {Macleod}, D.~M. and
         {Mastropietro}, M. and {McCully}, C. and {Montagnac}, S. and
         {Morris}, B.~M. and {Mueller}, M. and {Mumford}, S.~J. and {Muna}, D. and
         {Murphy}, N.~A. and {Nelson}, S. and {Nguyen}, G.~H. and
         {Ninan}, J.~P. and {N{\"o}the}, M. and {Ogaz}, S. and {Oh}, S. and
         {Parejko}, J.~K. and {Parley}, N. and {Pascual}, S. and {Patil}, R. and
         {Patil}, A.~A. and {Plunkett}, A.~L. and {Prochaska}, J.~X. and
         {Rastogi}, T. and {Reddy Janga}, V. and {Sabater}, J. and
         {Sakurikar}, P. and {Seifert}, M. and {Sherbert}, L.~E. and
         {Sherwood-Taylor}, H. and {Shih}, A.~Y. and {Sick}, J. and
         {Silbiger}, M.~T. and {Singanamalla}, S. and {Singer}, L.~P. and
         {Sladen}, P.~H. and {Sooley}, K.~A. and {Sornarajah}, S. and
         {Streicher}, O. and {Teuben}, P. and {Thomas}, S.~W. and
         {Tremblay}, G.~R. and {Turner}, J.~E.~H. and {Terr{\'o}n}, V. and
         {van Kerkwijk}, M.~H. and {de la Vega}, A. and {Watkins}, L.~L. and
         {Weaver}, B.~A. and {Whitmore}, J.~B. and {Woillez}, J. and
         {Zabalza}, V. and {Astropy Contributors}},
        title = "{The Astropy Project: Building an Open-science Project and Status of the v2.0 Core Package}",
      journal = {\aj},
     keywords = {methods: data analysis, methods: miscellaneous, methods: statistical, reference systems, Astrophysics - Instrumentation and Methods for Astrophysics},
         year = 2018,
        month = sep,
       volume = {156},
       number = {3},
          eid = {123},
        pages = {123},
          doi = {10.3847/1538-3881/aabc4f},
archivePrefix = {arXiv},
       eprint = {1801.02634},
 primaryClass = {astro-ph.IM},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018AJ....156..123A},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Engler2023,
       author = {{Engler}, Christoph and {Pillepich}, Annalisa and {Joshi}, Gandhali D. and {Pasquali}, Anna and {Nelson}, Dylan and {Grebel}, Eva K.},
        title = "{Satellites of Milky Way- and M31-like galaxies with TNG50: quenched fractions, gas content, and star formation histories}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: dwarf, galaxies: evolution, Local Group, galaxies: star formation, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2023,
        month = jul,
       volume = {522},
       number = {4},
        pages = {5946-5972},
          doi = {10.1093/mnras/stad1357},
archivePrefix = {arXiv},
       eprint = {2211.00010},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023MNRAS.522.5946E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{McConnachie2012,
       author = {{McConnachie}, Alan W.},
        title = "{The Observed Properties of Dwarf Galaxies in and around the Local Group}",
      journal = {\aj},
     keywords = {catalogs, galaxies: dwarf, galaxies: fundamental parameters, galaxies: general, galaxies: structure, Local Group, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Astrophysics of Galaxies},
         year = 2012,
        month = jul,
       volume = {144},
       number = {1},
          eid = {4},
        pages = {4},
          doi = {10.1088/0004-6256/144/1/4},
archivePrefix = {arXiv},
       eprint = {1204.1562},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2012AJ....144....4M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Deason2019,
       author = {{Deason}, Alis J. and {Belokurov}, Vasily and {Sanders}, Jason L.},
        title = "{The total stellar halo mass of the Milky Way}",
      journal = {\mnras},
     keywords = {Galaxy: halo, Galaxy: kinematics and dynamics, Galaxy: stellar content, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = dec,
       volume = {490},
       number = {3},
        pages = {3426-3439},
          doi = {10.1093/mnras/stz2793},
archivePrefix = {arXiv},
       eprint = {1908.02763},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.490.3426D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Conroy2019,
       author = {{Conroy}, Charlie and {Naidu}, Rohan P. and {Zaritsky}, Dennis and {Bonaca}, Ana and {Cargile}, Phillip and {Johnson}, Benjamin D. and {Caldwell}, Nelson},
        title = "{Resolving the Metallicity Distribution of the Stellar Halo with the H3 Survey}",
      journal = {\apj},
     keywords = {Galaxy abundances, Chemical abundances, Stellar abundances, Milky Way stellar halo, 574, 224, 1577, 1060, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = dec,
       volume = {887},
       number = {2},
          eid = {237},
        pages = {237},
          doi = {10.3847/1538-4357/ab5710},
archivePrefix = {arXiv},
       eprint = {1909.02007},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019ApJ...887..237C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Mackereth2020,
       author = {{Mackereth}, J. Ted and {Bovy}, Jo},
        title = "{Weighing the stellar constituents of the galactic halo with APOGEE red giant stars}",
      journal = {\mnras},
     keywords = {Galaxy: fundamental parameters, Galaxy: halo, Galaxy: kinematics and dynamics, Galaxy: stellar content, Galaxy: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2020,
        month = mar,
       volume = {492},
       number = {3},
        pages = {3631-3646},
          doi = {10.1093/mnras/staa047},
archivePrefix = {arXiv},
       eprint = {1910.03590},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020MNRAS.492.3631M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Pillepich2024,
       author = {{Pillepich}, Annalisa and {Sotillo-Ramos}, Diego and {Ramesh}, Rahul and {Nelson}, Dylan and {Engler}, Christoph and {Rodriguez-Gomez}, Vicente and {Fournier}, Martin and {Donnari}, Martina and {Springel}, Volker and {Hernquist}, Lars},
        title = "{Milky Way and Andromeda analogues from the TNG50 simulation}",
      journal = {\mnras},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = 2024,
        month = dec,
       volume = {535},
       number = {2},
        pages = {1721-1762},
          doi = {10.1093/mnras/stae2165},
archivePrefix = {arXiv},
       eprint = {2303.16217},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024MNRAS.535.1721P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Munoz-Mateos2015,
       author = {{Mu{\~n}oz-Mateos}, Juan Carlos and {Sheth}, Kartik and {Regan}, Michael and {Kim}, Taehyun and {Laine}, Jarkko and {Erroz-Ferrer}, Santiago and {Gil de Paz}, Armando and {Comeron}, Sebastien and {Hinz}, Joannah and {Laurikainen}, Eija and {Salo}, Heikki and {Athanassoula}, E. and {Bosma}, Albert and {Bouquin}, Alexandre Y.~K. and {Schinnerer}, Eva and {Ho}, Luis and {Zaritsky}, Dennis and {Gadotti}, Dimitri A. and {Madore}, Barry and {Holwerda}, Benne and {Men{\'e}ndez-Delmestre}, Kar{\'\i}n and {Knapen}, Johan H. and {Meidt}, Sharon and {Querejeta}, Miguel and {Mizusawa}, Trisha and {Seibert}, Mark and {Laine}, Seppo and {Courtois}, Helene},
        title = "{The Spitzer Survey of Stellar Structure in Galaxies (S$^{4}$G): Stellar Masses, Sizes, and Radial Profiles for 2352 Nearby Galaxies}",
      journal = {\apjs},
     keywords = {galaxies: evolution, galaxies: fundamental parameters, galaxies: photometry, galaxies: stellar content, galaxies: structure, surveys, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = jul,
       volume = {219},
       number = {1},
          eid = {3},
        pages = {3},
          doi = {10.1088/0067-0049/219/1/3},
archivePrefix = {arXiv},
       eprint = {1505.03534},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015ApJS..219....3M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Cluver2014,
       author = {{Cluver}, M.~E. and {Jarrett}, T.~H. and {Hopkins}, A.~M. and {Driver}, S.~P. and {Liske}, J. and {Gunawardhana}, M.~L.~P. and {Taylor}, E.~N. and {Robotham}, A.~S.~G. and {Alpaslan}, M. and {Baldry}, I. and {Brown}, M.~J.~I. and {Peacock}, J.~A. and {Popescu}, C.~C. and {Tuffs}, R.~J. and {Bauer}, A.~E. and {Bland-Hawthorn}, J. and {Colless}, M. and {Holwerda}, B.~W. and {Lara-L{\'o}pez}, M.~A. and {Leschinski}, K. and {L{\'o}pez-S{\'a}nchez}, A.~R. and {Norberg}, P. and {Owers}, M.~S. and {Wang}, L. and {Wilkins}, S.~M.},
        title = "{Galaxy and Mass Assembly (GAMA): Mid-infrared Properties and Empirical Relations from WISE}",
      journal = {\apj},
     keywords = {catalogs, galaxies: star formation, galaxies: stellar content, infrared: galaxies, surveys, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2014,
        month = feb,
       volume = {782},
       number = {2},
          eid = {90},
        pages = {90},
          doi = {10.1088/0004-637X/782/2/90},
archivePrefix = {arXiv},
       eprint = {1401.0837},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014ApJ...782...90C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Querejeta2015,
       author = {{Querejeta}, Miguel and {Meidt}, Sharon E. and {Schinnerer}, Eva and {Cisternas}, Mauricio and {Mu{\~n}oz-Mateos}, Juan Carlos and {Sheth}, Kartik and {Knapen}, Johan and {van de Ven}, Glenn and {Norris}, Mark A. and {Peletier}, Reynier and {Laurikainen}, Eija and {Salo}, Heikki and {Holwerda}, Benne W. and {Athanassoula}, E. and {Bosma}, Albert and {Groves}, Brent and {Ho}, Luis C. and {Gadotti}, Dimitri A. and {Zaritsky}, Dennis and {Regan}, Michael and {Hinz}, Joannah and {Gil de Paz}, Armando and {Menendez-Delmestre}, Karin and {Seibert}, Mark and {Mizusawa}, Trisha and {Kim}, Taehyun and {Erroz-Ferrer}, Santiago and {Laine}, Jarkko and {Comer{\'o}n}, S{\'e}bastien},
        title = "{The Spitzer Survey of Stellar Structure in Galaxies (S$^{4}$G): Precise Stellar Mass Distributions from Automated Dust Correction at 3.6 {\ensuremath{\mu}}m}",
      journal = {\apjs},
     keywords = {galaxies: evolution, galaxies: formation, galaxies: photometry, galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = jul,
       volume = {219},
       number = {1},
          eid = {5},
        pages = {5},
          doi = {10.1088/0067-0049/219/1/5},
archivePrefix = {arXiv},
       eprint = {1410.0009},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015ApJS..219....5Q},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Meidt2012,
       author = {{Meidt}, Sharon E. and {Schinnerer}, Eva and {Knapen}, Johan H. and {Bosma}, Albert and {Athanassoula}, E. and {Sheth}, Kartik and {Buta}, Ronald J. and {Zaritsky}, Dennis and {Laurikainen}, Eija and {Elmegreen}, Debra and {Elmegreen}, Bruce G. and {Gadotti}, Dimitri A. and {Salo}, Heikki and {Regan}, Michael and {Ho}, Luis C. and {Madore}, Barry F. and {Hinz}, Joannah L. and {Skibba}, Ramin A. and {Gil de Paz}, Armando and {Mu{\~n}oz-Mateos}, Juan-Carlos and {Men{\'e}ndez-Delmestre}, Kar{\'\i}n and {Seibert}, Mark and {Kim}, Taehyun and {Mizusawa}, Trisha and {Laine}, Jarkko and {Comer{\'o}n}, S{\'e}bastien},
        title = "{Reconstructing the Stellar Mass Distributions of Galaxies Using S$^{4}$G IRAC 3.6 and 4.5 {\ensuremath{\mu}}m Images. I. Correcting for Contamination by Polycyclic Aromatic Hydrocarbons, Hot Dust, and Intermediate-age Stars}",
      journal = {\apj},
     keywords = {galaxies: individual: NGC 1566 NGC 2976 NGC 3031 NGC 3184 NGC 4321 NGC 5194, galaxies: stellar content, galaxies: structure, infrared: galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2012,
        month = jan,
       volume = {744},
       number = {1},
          eid = {17},
        pages = {17},
          doi = {10.1088/0004-637X/744/1/17},
archivePrefix = {arXiv},
       eprint = {1110.2683},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2012ApJ...744...17M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Eibensteiner2023,
       author = {{Eibensteiner}, C. and {Bigiel}, F. and {Leroy}, A.~K. and {Koch}, E.~W. and {Rosolowsky}, E. and {Schinnerer}, E. and {Sardone}, A. and {Meidt}, S. and {de Blok}, W.~J.~G. and {Thilker}, D. and {Pisano}, D.~J. and {Ott}, J. and {Barnes}, A. and {Querejeta}, M. and {Emsellem}, E. and {Puschnig}, J. and {Utomo}, D. and {Be{\v{s}}li{\'c}}, I. and {den Brok}, J. and {Faridani}, S. and {Glover}, S.~C.~O. and {Grasha}, K. and {Hassani}, H. and {Henshaw}, J.~D. and {Jim{\'e}nez-Donaire}, M.~J. and {Kerp}, J. and {Dale}, D.~A. and {Kruijssen}, J.~M.~D. and {Laudage}, S. and {Sanchez-Blazquez}, P. and {Smith}, R. and {Stuber}, S. and {Pessa}, I. and {Watkins}, E.~J. and {Williams}, T.~G. and {Winkel}, B.},
        title = "{Kinematic analysis of the super-extended H I disk of the nearby spiral galaxy M 83}",
      journal = {\aap},
     keywords = {ISM: kinematics and dynamics, radio lines: galaxies, galaxies: groups: individual: M 83, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = jul,
       volume = {675},
          eid = {A37},
        pages = {A37},
          doi = {10.1051/0004-6361/202245290},
archivePrefix = {arXiv},
       eprint = {2304.02037},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023A&A...675A..37E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Gozman2023,
       author = {{Gozman}, Katya and {Bell}, Eric F. and {Smercina}, Adam and {Price}, Paul and {Bailin}, Jeremy and {de Jong}, Roelof S. and {D'Souza}, Richard and {Jang}, In Sung and {Monachesi}, Antonela and {Slater}, Colin},
        title = "{Saying Hallo to M94's Stellar Halo: Investigating the Accretion History of the Largest Pseudobulge Host in the Local Universe}",
      journal = {\apj},
     keywords = {Disk galaxies, Galaxy stellar halos, Galaxies, Galactic and extragalactic astronomy, Galaxy bulges, Stellar populations, Optical astronomy, Ground-based astronomy, 391, 598, 573, 563, 578, 1622, 1776, 686, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = apr,
       volume = {947},
       number = {1},
          eid = {21},
        pages = {21},
          doi = {10.3847/1538-4357/acbe3a},
archivePrefix = {arXiv},
       eprint = {2304.08436},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023ApJ...947...21G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}





@ARTICLE{Escala2021,
       author = {{Escala}, Ivanna and {Gilbert}, Karoline M. and {Wojno}, Jennifer and {Kirby}, Evan N. and {Guhathakurta}, Puragra},
        title = "{Elemental Abundances in M31: Gradients in the Giant Stellar Stream}",
      journal = {\aj},
     keywords = {Stellar abundances, Galaxy abundances, Stellar streams, Galaxy stellar halos, Andromeda galaxy, Galaxy formation, 1577, 574, 2166, 598, 39, 595, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = aug,
       volume = {162},
       number = {2},
          eid = {45},
        pages = {45},
          doi = {10.3847/1538-3881/abfec4},
archivePrefix = {arXiv},
       eprint = {2105.02339},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021AJ....162...45E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Bellazzini2006,
       author = {{Bellazzini}, M. and {Newberg}, H.~J. and {Correnti}, M. and {Ferraro}, F.~R. and {Monaco}, L.},
        title = "{Detection of a population gradient in the Sagittarius stream}",
      journal = {\aap},
     keywords = {galaxies: dwarf, galaxies: evolution, stars: horizontal-branch, Astrophysics},
         year = 2006,
        month = oct,
       volume = {457},
       number = {2},
        pages = {L21-L24},
          doi = {10.1051/0004-6361:20066002},
archivePrefix = {arXiv},
       eprint = {astro-ph/0608513},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2006A&A...457L..21B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Weisz2011,
       author = {{Weisz}, Daniel R. and {Dalcanton}, Julianne J. and {Williams}, Benjamin F. and {Gilbert}, Karoline M. and {Skillman}, Evan D. and {Seth}, Anil C. and {Dolphin}, Andrew E. and {McQuinn}, Kristen B.~W. and {Gogarten}, Stephanie M. and {Holtzman}, Jon and {Rosema}, Keith and {Cole}, Andrew and {Karachentsev}, Igor D. and {Zaritsky}, Dennis},
        title = "{The ACS Nearby Galaxy Survey Treasury. VIII. The Global Star Formation Histories of 60 Dwarf Galaxies in the Local Volume}",
      journal = {\apj},
     keywords = {galaxies: dwarf, galaxies: evolution, galaxies: star formation, galaxies: stellar content, Hertzsprung-Russell and C-M diagrams, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2011,
        month = sep,
       volume = {739},
       number = {1},
          eid = {5},
        pages = {5},
          doi = {10.1088/0004-637X/739/1/5},
archivePrefix = {arXiv},
       eprint = {1101.1093},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2011ApJ...739....5W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Harmsen2023,
       author = {{Harmsen}, Benjamin and {Bell}, Eric F. and {D'Souza}, Richard and {Monachesi}, Antonela and {de Jong}, Roelof S. and {Smercina}, Adam and {Jang}, In Sung and {Holwerda}, Benne W.},
        title = "{Constraining the assembly time of the stellar haloes of nearby Milky Way-mass galaxies through AGB populations}",
      journal = {\mnras},
     keywords = {galaxies: evolution, galaxies: general, galaxies: haloes, galaxies: individual: NGC 253, galaxies: individual: NGC 891, galaxies: individual: NGC 3031, galaxies: stellar content, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = nov,
       volume = {525},
       number = {3},
        pages = {4497-4514},
          doi = {10.1093/mnras/stad2480},
archivePrefix = {arXiv},
       eprint = {2308.11499},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023MNRAS.525.4497H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Hernitschek_2017_Sgr,
       author = {{Hernitschek}, Nina and {Sesar}, Branimir and {Rix}, Hans-Walter and {Belokurov}, Vasily and {Martinez-Delgado}, David and {Martin}, Nicolas F. and {Kaiser}, Nick and {Hodapp}, Klaus and {Chambers}, Kenneth C. and {Wainscoat}, Richard and {Magnier}, Eugene and {Kudritzki}, Rolf-Peter and {Metcalfe}, Nigel and {Draper}, Peter W.},
        title = "{The Geometry of the Sagittarius Stream from Pan-STARRS1 3{\ensuremath{\pi}} RR Lyrae}",
      journal = {\apj},
     keywords = {galaxies: dwarf, stars: variables: RR Lyrae, Astrophysics - Astrophysics of Galaxies},
         year = 2017,
        month = nov,
       volume = {850},
       number = {1},
          eid = {96},
        pages = {96},
          doi = {10.3847/1538-4357/aa960c},
archivePrefix = {arXiv},
       eprint = {1710.09436},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017ApJ...850...96H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{vD14,
       author = {{van Dokkum}, Pieter G. and {Abraham}, Roberto and {Merritt}, Allison},
        title = "{First Results from the Dragonfly Telephoto Array: The Apparent Lack of a Stellar Halo in the Massive Spiral Galaxy M101}",
      journal = {\apjl},
     keywords = {cosmology: observations, galaxies: evolution, galaxies: halos, Galaxy: halo, Galaxy: structure, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Instrumentation and Methods for Astrophysics, Astrophysics - Solar and Stellar Astrophysics},
         year = 2014,
        month = feb,
       volume = {782},
       number = {2},
          eid = {L24},
        pages = {L24},
          doi = {10.1088/2041-8205/782/2/L24},
archivePrefix = {arXiv},
       eprint = {1401.5467},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014ApJ...782L..24V},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Koposov2012,
       author = {{Koposov}, Sergey E. and {Belokurov}, V. and {Evans}, N.~W. and {Gilmore}, G. and {Gieles}, M. and {Irwin}, M.~J. and {Lewis}, G.~F. and {Niederste-Ostholt}, M. and {Pe{\~n}arrubia}, J. and {Smith}, M.~C. and {Bizyaev}, D. and {Malanushenko}, E. and {Malanushenko}, V. and {Schneider}, D.~P. and {Wyse}, R.~F.~G.},
        title = "{The Sagittarius Streams in the Southern Galactic Hemisphere}",
      journal = {\apj},
     keywords = {galaxies: dwarf, galaxies: individual: Sagittarius, Local Group, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2012,
        month = may,
       volume = {750},
       number = {1},
          eid = {80},
        pages = {80},
          doi = {10.1088/0004-637X/750/1/80},
archivePrefix = {arXiv},
       eprint = {1111.7042},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2012ApJ...750...80K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Crnojevic2016,
       author = {{Crnojevi{\'c}}, D. and {Sand}, D.~J. and {Spekkens}, K. and {Caldwell}, N. and {Guhathakurta}, P. and {McLeod}, B. and {Seth}, A. and {Simon}, J.~D. and {Strader}, J. and {Toloba}, E.},
        title = "{The Extended Halo of Centaurus A: Uncovering Satellites, Streams, and Substructures}",
      journal = {\apj},
     keywords = {galaxies: dwarf, galaxies: groups: individual: CenA, galaxies: halos, galaxies: photometry, Astrophysics - Astrophysics of Galaxies},
         year = 2016,
        month = may,
       volume = {823},
       number = {1},
          eid = {19},
        pages = {19},
          doi = {10.3847/0004-637X/823/1/19},
archivePrefix = {arXiv},
       eprint = {1512.05366},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ApJ...823...19C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Smercina2017,
       author = {{Smercina}, Adam and {Bell}, Eric F. and {Slater}, Colin T. and {Price}, Paul A. and {Bailin}, Jeremy and {Monachesi}, Antonela},
        title = "{D1005+68: A New Faint Dwarf Galaxy in the M81 Group}",
      journal = {\apjl},
     keywords = {galaxies: dwarf, galaxies: individual: d1005+68, M81 Group, Astrophysics - Astrophysics of Galaxies},
         year = 2017,
        month = jul,
       volume = {843},
       number = {1},
          eid = {L6},
        pages = {L6},
          doi = {10.3847/2041-8213/aa78fa},
archivePrefix = {arXiv},
       eprint = {1706.07039},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017ApJ...843L...6S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Bell2022,
       author = {{Bell}, Eric F. and {Smercina}, Adam and {Price}, Paul A. and {D'Souza}, Richard and {Bailin}, Jeremy and {de Jong}, Roelof S. and {Gozman}, Katya and {Jang}, In Sung and {Monachesi}, Antonela and {Gnedin}, Oleg Y. and {Slater}, Colin T.},
        title = "{Ultrafaint Dwarf Galaxy Candidates in the M81 Group: Signatures of Group Accretion}",
      journal = {\apjl},
     keywords = {Dwarf galaxies, Dwarf spheroidal galaxies, Galaxy groups, 416, 420, 597, Astrophysics - Astrophysics of Galaxies},
         year = 2022,
        month = sep,
       volume = {937},
       number = {1},
          eid = {L3},
        pages = {L3},
          doi = {10.3847/2041-8213/ac8e5e},
archivePrefix = {arXiv},
       eprint = {2209.06009},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022ApJ...937L...3B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Magnier2013,
       author = {{Magnier}, E.~A. and {Schlafly}, E. and {Finkbeiner}, D. and {Juric}, M. and {Tonry}, J.~L. and {Burgett}, W.~S. and {Chambers}, K.~C. and {Flewelling}, H.~A. and {Kaiser}, N. and {Kudritzki}, R. -P. and {Morgan}, J.~S. and {Price}, P.~A. and {Sweeney}, W.~E. and {Stubbs}, C.~W.},
        title = "{The Pan-STARRS 1 Photometric Reference Ladder, Release 12.01}",
      journal = {\apjs},
     keywords = {catalogs, instrumentation: photometers, standards, surveys: PS1, techniques: photometric, Astrophysics - Instrumentation and Methods for Astrophysics},
         year = 2013,
        month = apr,
       volume = {205},
       number = {2},
          eid = {20},
        pages = {20},
          doi = {10.1088/0067-0049/205/2/20},
archivePrefix = {arXiv},
       eprint = {1303.3634},
 primaryClass = {astro-ph.IM},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2013ApJS..205...20M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Bosch2018,
       author = {{Bosch}, James and {Armstrong}, Robert and {Bickerton}, Steven and {Furusawa}, Hisanori and {Ikeda}, Hiroyuki and {Koike}, Michitaro and {Lupton}, Robert and {Mineo}, Sogo and {Price}, Paul and {Takata}, Tadafumi and {Tanaka}, Masayuki and {Yasuda}, Naoki and {AlSayyad}, Yusra and {Becker}, Andrew C. and {Coulton}, William and {Coupon}, Jean and {Garmilla}, Jose and {Huang}, Song and {Krughoff}, K. Simon and {Lang}, Dustin and {Leauthaud}, Alexie and {Lim}, Kian-Tat and {Lust}, Nate B. and {MacArthur}, Lauren A. and {Mandelbaum}, Rachel and {Miyatake}, Hironao and {Miyazaki}, Satoshi and {Murata}, Ryoma and {More}, Surhud and {Okura}, Yuki and {Owen}, Russell and {Swinbank}, John D. and {Strauss}, Michael A. and {Yamada}, Yoshihiko and {Yamanoi}, Hitomi},
        title = "{The Hyper Suprime-Cam software pipeline}",
      journal = {\pasj},
     keywords = {methods: data analysis, surveys, techniques: image processing, Astrophysics - Instrumentation and Methods for Astrophysics},
         year = 2018,
        month = jan,
       volume = {70},
          eid = {S5},
        pages = {S5},
          doi = {10.1093/pasj/psx080},
archivePrefix = {arXiv},
       eprint = {1705.06766},
 primaryClass = {astro-ph.IM},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018PASJ...70S...5B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Cullen2019,
       author = {{Cullen}, F. and {McLure}, R.~J. and {Dunlop}, J.~S. and {Khochfar}, S. and {Dav{\'e}}, R. and {Amor{\'\i}n}, R. and {Bolzonella}, M. and {Carnall}, A.~C. and {Castellano}, M. and {Cimatti}, A. and {Cirasuolo}, M. and {Cresci}, G. and {Fynbo}, J.~P.~U. and {Fontanot}, F. and {Gargiulo}, A. and {Garilli}, B. and {Guaita}, L. and {Hathi}, N. and {Hibon}, P. and {Mannucci}, F. and {Marchi}, F. and {McLeod}, D.~J. and {Pentericci}, L. and {Pozzetti}, L. and {Shapley}, A.~E. and {Talia}, M. and {Zamorani}, G.},
        title = "{The VANDELS survey: the stellar metallicities of star-forming galaxies at 2.5 < z < 5.0}",
      journal = {\mnras},
     keywords = {galaxies: evolution, galaxies: high redshift, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = aug,
       volume = {487},
       number = {2},
        pages = {2038-2060},
          doi = {10.1093/mnras/stz1402},
archivePrefix = {arXiv},
       eprint = {1903.11081},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.487.2038C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Monachesi2013,
       author = {{Monachesi}, Antonela and {Bell}, Eric F. and {Radburn-Smith}, David J. and {Vlaji{\'c}}, Marija and {de Jong}, Roelof S. and {Bailin}, Jeremy and {Dalcanton}, Julianne J. and {Holwerda}, Benne W. and {Streich}, David},
        title = "{Testing Galaxy Formation Models with the GHOSTS Survey: The Color Profile of M81's Stellar Halo}",
      journal = {\apj},
     keywords = {galaxies: halos, galaxies: individual: M81, galaxies: spiral, galaxies: stellar content, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Astrophysics of Galaxies},
         year = 2013,
        month = apr,
       volume = {766},
       number = {2},
          eid = {106},
        pages = {106},
          doi = {10.1088/0004-637X/766/2/106},
archivePrefix = {arXiv},
       eprint = {1302.2626},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2013ApJ...766..106M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Jang2020,
       author = {{Jang}, In Sung and {de Jong}, Roelof S. and {Holwerda}, Benne W. and
         {Monachesi}, Antonela and {Bell}, Eric F. and {Bailin}, Jeremy},
        title = "{Tracing the anemic stellar halo of M 101}",
      journal = {\aap},
     keywords = {stars: Population II, Galaxy: halo, galaxies: spiral, galaxies: structure, galaxies: individual: M 101, Astrophysics - Astrophysics of Galaxies},
         year = 2020,
        month = may,
       volume = {637},
          eid = {A8},
        pages = {A8},
          doi = {10.1051/0004-6361/201936994},
archivePrefix = {arXiv},
       eprint = {2001.12007},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020A&A...637A...8J},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Kalberla2009,
       author = {{Kalberla}, Peter M.~W. and {Kerp}, J{\"u}rgen},
        title = "{The Hi Distribution of the Milky Way}",
      journal = {\araa},
         year = 2009,
        month = sep,
       volume = {47},
       number = {1},
        pages = {27-61},
          doi = {10.1146/annurev-astro-082708-101823},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2009ARA&A..47...27K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Diaz2006,
       author = {{D{\'\i}az}, Rub{\'e}n J. and {Dottori}, Horacio and {Aguero}, Maria P. and
         {Mediavilla}, Evencio and {Rodrigues}, Irapuan and {Mast}, Damian},
        title = "{Hidden Trigger for the Giant Starburst Arc in M83?}",
      journal = {\apj},
     keywords = {Galaxies: Active, Galaxies: Individual: Messier Number: M83, Galaxies: ISM, Galaxies: Kinematics and Dynamics, Galaxies: Nuclei, Galaxies: Starburst, Astrophysics},
         year = 2006,
        month = dec,
       volume = {652},
       number = {2},
        pages = {1122-1128},
          doi = {10.1086/507886},
archivePrefix = {arXiv},
       eprint = {astro-ph/0611771},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2006ApJ...652.1122D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Knapen2010,
       author = {{Knapen}, J.~H. and {Sharp}, R.~G. and {Ryder}, S.~D. and
         {Falc{\'o}n-Barroso}, J. and {Fathi}, K. and {Guti{\'e}rrez}, L.},
        title = "{The central region of M83: massive star formation, kinematics, and the location and origin of the nucleus}",
      journal = {\mnras},
     keywords = {galaxies: individual: M83 (NGC5236), galaxies: kinematics and dynamics, galaxies: nuclei, galaxies: star clusters: general, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2010,
        month = oct,
       volume = {408},
       number = {2},
        pages = {797-811},
          doi = {10.1111/j.1365-2966.2010.17180.x},
archivePrefix = {arXiv},
       eprint = {1006.2698},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010MNRAS.408..797K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@BOOK{RC3,
       author = {{de Vaucouleurs}, Gerard and {de Vaucouleurs}, Antoinette and
         {Corwin}, Herold G., Jr. and {Buta}, Ronald J. and {Paturel}, Georges and
         {Fouque}, Pascal},
        title = "{Third Reference Catalogue of Bright Galaxies}",
         year = "1991",
       adsurl = {https://ui.adsabs.harvard.edu/abs/1991rc3..book.....D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Jang19,
       author = {{Jang}, I.~S. and {de Jong}, R.~S. and {Holwerda}, B.~W. and
         {Monachesi}, A. and {Bell}, E.~F. and {Bailin}, J.},
        title = "{Tracing the Anemic Stellar Halo of M101}",
      journal = {submitted to \aap},
     keywords = {galaxies: stellar halos, galaxies: stellar content, stars: Population II, galaxies: individual (M101), galaxies: spiral or disk},
         year = "2019",
        month = "",
        pages = {}
}


@ARTICLE{Bruzzese19,
       author = {{Bruzzese}, S.~M. and {Thilker}, David A. and {Meurer}, G.~R. and
         {Bianchi}, Luciana and {Watts}, A.~B. and {Ferguson}, A.~M.~N. and
         {Gil de Paz}, A. and {Madore}, B. and {Martin}, D. Christopher and
         {Rich}, R. Michael},
        title = "{The initial mass function in the extended ultraviolet disk of M83}",
      journal = {\mnras},
     keywords = {galaxies: individual (M83, NGC 5236), galaxies: stellar content, stars: massive, stars: luminosity function, stars: colour-magnitude diagrams},
         year = "2019",
        month = "Nov",
        pages = {2843},
          doi = {10.1093/mnras/stz3151},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.tmp.2843B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Sanders1996,
       author = {{Sanders}, D.~B. and {Mirabel}, I.~F.},
        title = "{Luminous Infrared Galaxies}",
      journal = {Annual Review of Astronomy and Astrophysics},
         year = "1996",
        month = "Jan",
       volume = {34},
        pages = {749},
          doi = {10.1146/annurev.astro.34.1.749},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1996ARA&A..34..749S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Vogelsberger2014,
       author = {{Vogelsberger}, Mark and {Genel}, Shy and {Springel}, Volker and
         {Torrey}, Paul and {Sijacki}, Debora and {Xu}, Dandan and
         {Snyder}, Greg and {Nelson}, Dylan and {Hernquist}, Lars},
        title = "{Introducing the Illustris Project: simulating the coevolution of dark and visible matter in the Universe}",
      journal = {Monthly Notices of the Royal Astronomical Society},
     keywords = {methods: numerical, cosmology: theory, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2014",
        month = "Oct",
       volume = {444},
       number = {2},
        pages = {1518-1547},
          doi = {10.1093/mnras/stu1536},
archivePrefix = {arXiv},
       eprint = {1405.2921},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014MNRAS.444.1518V},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Munoz-Mateos2013,
   author = {{Mu{\~n}oz-Mateos}, J.~C. and {Sheth}, K. and {Gil de Paz}, A. and 
	{Meidt}, S. and {Athanassoula}, E. and {Bosma}, A. and {Comer{\'o}n}, S. and 
	{Elmegreen}, D.~M. and {Elmegreen}, B.~G. and {Erroz-Ferrer}, S. and 
	{Gadotti}, D.~A. and {Hinz}, J.~L. and {Ho}, L.~C. and {Holwerda}, B. and 
	{Jarrett}, T.~H. and {Kim}, T. and {Knapen}, J.~H. and {Laine}, J. and 
	{Laurikainen}, E. and {Madore}, B.~F. and {Menendez-Delmestre}, K. and 
	{Mizusawa}, T. and {Regan}, M. and {Salo}, H. and {Schinnerer}, E. and 
	{Seibert}, M. and {Skibba}, R. and {Zaritsky}, D.},
    title = "{The Impact of Bars on Disk Breaks as Probed by S$^{4}$G Imaging}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1304.6083},
 keywords = {galaxies: evolution, galaxies: photometry, galaxies: spiral, galaxies: stellar content, galaxies: structure},
     year = 2013,
    month = jul,
   volume = 771,
      eid = {59},
    pages = {59},
      doi = {10.1088/0004-637X/771/1/59},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2013ApJ...771...59M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Sheth2010,
   author = {{Sheth}, K. and {Regan}, M. and {Hinz}, J.~L. and {Gil de Paz}, A. and 
	{Men{\'e}ndez-Delmestre}, K. and {Mu{\~n}oz-Mateos}, J.-C. and 
	{Seibert}, M. and {Kim}, T. and {Laurikainen}, E. and {Salo}, H. and 
	{Gadotti}, D.~A. and {Laine}, J. and {Mizusawa}, T. and {Armus}, L. and 
	{Athanassoula}, E. and {Bosma}, A. and {Buta}, R.~J. and {Capak}, P. and 
	{Jarrett}, T.~H. and {Elmegreen}, D.~M. and {Elmegreen}, B.~G. and 
	{Knapen}, J.~H. and {Koda}, J. and {Helou}, G. and {Ho}, L.~C. and 
	{Madore}, B.~F. and {Masters}, K.~L. and {Mobasher}, B. and 
	{Ogle}, P. and {Peng}, C.~Y. and {Schinnerer}, E. and {Surace}, J.~A. and 
	{Zaritsky}, D. and {Comer{\'o}n}, S. and {de Swardt}, B. and 
	{Meidt}, S.~E. and {Kasliwal}, M. and {Aravena}, M.},
    title = "{The Spitzer Survey of Stellar Structure in Galaxies (S4G)}",
  journal = {\pasp},
archivePrefix = "arXiv",
   eprint = {1010.1592},
     year = 2010,
    month = dec,
   volume = 122,
    pages = {1397},
      doi = {10.1086/657638},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2010PASP..122.1397S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Chabrier,
       author = {{Chabrier}, Gilles},
        title = "{Galactic Stellar and Substellar Initial Mass Function}",
      journal = {Publications of the Astronomical Society of the Pacific},
     keywords = {Galaxies: Luminosity Function, Mass Function, Invited Reviews, Astrophysics},
         year = "2003",
        month = "Jul",
       volume = {115},
       number = {809},
        pages = {763-795},
          doi = {10.1086/376392},
archivePrefix = {arXiv},
       eprint = {astro-ph/0304382},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2003PASP..115..763C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Marigo2017,
       author = {{Marigo}, Paola and {Girardi}, L{\'e}o and {Bressan}, Alessandro and
         {Rosenfield}, Philip and {Aringer}, Bernhard and {Chen}, Yang and
         {Dussin}, Marco and {Nanni}, Ambra and {Pastorelli}, Giada and
         {Rodrigues}, Tha{\'\i}se S. and {Trabucchi}, Michele and {Bladh}, Sara and
         {Dalcanton}, Julianne and {Groenewegen}, Martin A.~T. and
         {Montalb{\'a}n}, Josefina and {Wood}, Peter R.},
        title = "{A New Generation of PARSEC-COLIBRI Stellar Isochrones Including the TP-AGB Phase}",
      journal = {The Astrophysical Journal},
     keywords = {stars: abundances, stars: AGB and post-AGB, stars: carbon, stars: evolution, stars: general, stars: mass loss, Astrophysics - Solar and Stellar Astrophysics},
         year = "2017",
        month = "Jan",
       volume = {835},
       number = {1},
          eid = {77},
        pages = {77},
          doi = {10.3847/1538-4357/835/1/77},
archivePrefix = {arXiv},
       eprint = {1701.08510},
 primaryClass = {astro-ph.SR},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017ApJ...835...77M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Streich2014,
       author = {{Streich}, D. and {de Jong}, R.~S. and {Bailin}, J. and
         {Goudfrooij}, P. and {Radburn-Smith}, D. and {Vlajic}, M.},
        title = "{On the relation between metallicity and RGB color in HST/ACS data}",
      journal = {Astronomy and Astrophysics},
     keywords = {stars: Population II, globular clusters: general, galaxies: stellar content, Astrophysics - Galaxy Astrophysics, Astrophysics - Cosmology and Extragalactic Astrophysics, Astrophysics - Solar and Stellar Astrophysics},
         year = "2014",
        month = "Mar",
       volume = {563},
          eid = {A5},
        pages = {A5},
          doi = {10.1051/0004-6361/201220956},
archivePrefix = {arXiv},
       eprint = {1401.2847},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014A&A...563A...5S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{KK1998,
       author = {{Karachentseva}, V.~E. and {Karachentsev}, I.~D.},
        title = "{A list of new nearby dwarf galaxy candidates}",
      journal = {Astronomy and Astrophysics Supplement Series},
     keywords = {GALAXIES: DISTANCES AND REDSHIFTS, GALAXIES: IRREGULAR},
         year = "1998",
        month = "Feb",
       volume = {127},
        pages = {409-419},
          doi = {10.1051/aas:1998109},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1998A&AS..127..409K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Kirby13,
   author = {{Kirby}, E.~N. and {Cohen}, J.~G. and {Guhathakurta}, P. and 
	{Cheng}, L. and {Bullock}, J.~S. and {Gallazzi}, A.},
    title = "{The Universal Stellar Mass-Stellar Metallicity Relation for Dwarf Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1310.0814},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: abundances, galaxies: dwarf, galaxies: fundamental parameters, galaxies: irregular, Local Group},
     year = 2013,
    month = dec,
   volume = 779,
      eid = {102},
    pages = {102},
      doi = {10.1088/0004-637X/779/2/102},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...779..102K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Putman_2012,
       author = {{Putman}, M.~E. and {Peek}, J.~E.~G. and {Joung}, M.~R.},
        title = "{Gaseous Galaxy Halos}",
      journal = {\araa},
     keywords = {Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2012",
        month = "Sep",
       volume = {50},
        pages = {491-529},
          doi = {10.1146/annurev-astro-081811-125612},
archivePrefix = {arXiv},
       eprint = {1207.4837},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2012ARA&A..50..491P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Hammer_2018,
       author = {{Hammer}, F. and {Yang}, Y.~B. and {Wang}, J.~L. and {Ibata}, R. and
         {Flores}, H. and {Puech}, M.},
        title = "{A 2-3 billion year old major merger paradigm for the Andromeda galaxy and its outskirts}",
      journal = {\mnras},
     keywords = {galaxies: formation, galaxies: haloes, galaxies: individual: M31, galaxies: kinematics and dynamics, Local Group, Astrophysics - Astrophysics of Galaxies},
         year = "2018",
        month = "Apr",
       volume = {475},
       number = {2},
        pages = {2754-2767},
          doi = {10.1093/mnras/stx3343},
archivePrefix = {arXiv},
       eprint = {1801.04279},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018MNRAS.475.2754H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Bland-Hawthorn_2016,
       author = {{Bland-Hawthorn}, Joss and {Gerhard}, Ortwin},
        title = "{The Galaxy in Context: Structural, Kinematic, and Integrated Properties}",
      journal = {\araa},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = "2016",
        month = "Sep",
       volume = {54},
        pages = {529-596},
          doi = {10.1146/annurev-astro-081915-023441},
archivePrefix = {arXiv},
       eprint = {1602.07702},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ARA&A..54..529B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Helmi_2018,
       author = {{Helmi}, Amina and {Babusiaux}, Carine and {Koppelman}, Helmer H. and
         {Massari}, Davide and {Veljanoski}, Jovan and {Brown}, Anthony G.~A.},
        title = "{The merger that led to the formation of the Milky Way's inner stellar halo and thick disk}",
      journal = {\nat},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = "2018",
        month = "Nov",
       volume = {563},
       number = {7729},
        pages = {85-88},
          doi = {10.1038/s41586-018-0625-x},
archivePrefix = {arXiv},
       eprint = {1806.06038},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018Natur.563...85H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Belukorov_2018,
       author = {{Belokurov}, V. and {Erkal}, D. and {Evans}, N.~W. and {Koposov}, S.~E. and
         {Deason}, A.~J.},
        title = "{Co-formation of the disc and the stellar halo}",
      journal = {\mnras},
     keywords = {galaxies: dwarf, Local Group, galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = "2018",
        month = "Jul",
       volume = {478},
       number = {1},
        pages = {611-619},
          doi = {10.1093/mnras/sty982},
archivePrefix = {arXiv},
       eprint = {1802.03414},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018MNRAS.478..611B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Gallazzi05,
   author = {{Gallazzi}, A. and {Charlot}, S. and {Brinchmann}, J. and {White}, S.~D.~M. and 
	{Tremonti}, C.~A.},
    title = "{The ages and metallicities of galaxies in the local universe}",
  journal = {\mnras},
   eprint = {astro-ph/0506539},
 keywords = {galaxies: evolution, galaxies: formation, galaxies: stellar content},
     year = 2005,
    month = sep,
   volume = 362,
    pages = {41-58},
      doi = {10.1111/j.1365-2966.2005.09321.x},
   adsurl = {http://adsabs.harvard.edu/abs/2005MNRAS.362...41G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Monachesi_2019,
       author = {{Monachesi}, Antonela and {G{\'o}mez}, Facundo A. and {Grand
        }, Robert J.~J. and {Simpson}, Christine M. and {Kauffmann}, Guinevere and
         {Bustamante}, Sebasti{\'a}n and {Marinacci}, Federico and
         {Pakmor}, R{\"u}diger and {Springel}, Volker and {Frenk}, Carlos S. and
         {White}, Simon D.~M. and {Tissera}, Patricia B.},
        title = "{The Auriga stellar haloes: connecting stellar population properties with accretion and merging history}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: haloes, galaxies: spiral, galaxies: stellar content, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2019",
        month = "May",
       volume = {485},
       number = {2},
        pages = {2589-2616},
          doi = {10.1093/mnras/stz538},
archivePrefix = {arXiv},
       eprint = {1804.07798},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.485.2589M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Monachesi_2016_Auriga,
       author = {{Monachesi}, Antonela and {G{\'o}mez}, Facundo A. and {Grand
        }, Robert J.~J. and {Kauffmann}, Guinevere and {Marinacci}, Federico and
         {Pakmor}, R{\"u}diger and {Springel}, Volker and {Frenk}, Carlos S.},
        title = "{On the stellar halo metallicity profile of Milky Way-like galaxies in the Auriga simulations}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: formation, galaxies: haloes, galaxies: spiral, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2016",
        month = "Jun",
       volume = {459},
       number = {1},
        pages = {L46-L50},
          doi = {10.1093/mnrasl/slw052},
archivePrefix = {arXiv},
       eprint = {1512.03064},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016MNRAS.459L..46M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Bigiel2010,
       author = {{Bigiel}, F. and {Leroy}, A. and {Walter}, F. and {Blitz}, L. and
         {Brinks}, E. and {de Blok}, W.~J.~G. and {Madore}, B.},
        title = "{Extremely Inefficient Star Formation in the Outer Disks of Nearby Galaxies}",
      journal = {\aj},
     keywords = {galaxies: evolution, galaxies: ISM, radio lines: galaxies, stars: formation, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Astrophysics of Galaxies},
         year = "2010",
        month = "Nov",
       volume = {140},
       number = {5},
        pages = {1194-1213},
          doi = {10.1088/0004-6256/140/5/1194},
archivePrefix = {arXiv},
       eprint = {1007.3498},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010AJ....140.1194B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{Pillepich2015,
       author = {{Pillepich}, Annalisa and {Madau}, Piero and {Mayer}, Lucio},
        title = "{Building Late-type Spiral Galaxies by In-situ and Ex-situ Star Formation}",
      journal = {\apj},
     keywords = {galaxies: formation, galaxies: structure, Galaxy: evolution, Galaxy: formation, Galaxy: halo, methods: numerical, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2015",
        month = "Feb",
       volume = {799},
       number = {2},
          eid = {184},
        pages = {184},
          doi = {10.1088/0004-637X/799/2/184},
archivePrefix = {arXiv},
       eprint = {1407.7855},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015ApJ...799..184P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Blanton2009,
       author = {{Blanton}, Michael R. and {Moustakas}, John},
        title = "{Physical Properties and Environments of Nearby Galaxies}",
      journal = {\araa},
     keywords = {Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2009",
        month = "Sep",
       volume = {47},
       number = {1},
        pages = {159-210},
          doi = {10.1146/annurev-astro-082708-101734},
archivePrefix = {arXiv},
       eprint = {0908.3017},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2009ARA&A..47..159B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{DSouza2018_MNRAS,
       author = {{D'Souza}, Richard and {Bell}, Eric F.},
        title = "{The masses and metallicities of stellar haloes reflect galactic merger histories}",
      journal = {\mnras},
     keywords = {Galaxy: halo, galaxies: evolution, galaxies: formation, galaxies: general, galaxies: haloes, galaxies: stellar content, Astrophysics - Astrophysics of Galaxies},
         year = "2018",
        month = "Mar",
       volume = {474},
       number = {4},
        pages = {5300-5318},
          doi = {10.1093/mnras/stx3081},
archivePrefix = {arXiv},
       eprint = {1705.08442},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018MNRAS.474.5300D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Anderson10,
   author = {{Anderson}, J. and {Bedin}, L.~R.},
    title = "{An Empirical Pixel-Based Correction for Imperfect CTE. I. HST's Advanced Camera for Surveys}",
  journal = {\pasp},
archivePrefix = "arXiv",
   eprint = {1007.3987},
 primaryClass = "astro-ph.IM",
 keywords = {Astronomical Techniques},
     year = 2010,
    month = sep,
   volume = 122,
    pages = {1035-1064},
      doi = {10.1086/656399},
   adsurl = {http://adsabs.harvard.edu/abs/2010PASP..122.1035A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Robin2007,
       author = {{Robin}, A.~C. and {Rich}, R.~M. and {Aussel}, H. and {Capak}, P. and
         {Tasca}, L.~A.~M. and {Jahnke}, K. and {Kakazu}, Y. and
         {Kneib}, J. -P. and {Koekemoer}, A. and {Leauthaud}, A.~C. and
         {Lilly}, S. and {Mobasher}, B. and {Scoville}, N. and {Taniguchi}, Y. and
         {Thompson}, D.~J.},
        title = "{The Stellar Content of the COSMOS Field as Derived from Morphological and SED-based Star/Galaxy Separation}",
      journal = {\apjs},
     keywords = {Galaxy: Halo, Galaxy: Stellar Content, Galaxy: Structure, Stars: Low-Mass, Brown Dwarfs, Stars: Statistics, Stars: White Dwarfs, Astrophysics},
         year = "2007",
        month = "Sep",
       volume = {172},
       number = {1},
        pages = {545-559},
          doi = {10.1086/516600},
archivePrefix = {arXiv},
       eprint = {astro-ph/0612349},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2007ApJS..172..545R},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@INPROCEEDINGS{Thilker08,
       author = {{Thilker}, D.~A. and {Bianchi}, L. and {Meurer}, G. and
         {Gil de Paz}, A. and {Boissier}, S. and {Madore}, B.~F. and
         {Ferguson}, A.~N.~M. and {Hameed}, S. and {Neff}, S. and
         {Martin}, C.~D. and {Rich}, R.~M. and {Schiminovich}, D. and
         {Seibert}, M. and {Wyder}, T.},
        title = "{Resolved Stellar Populations Constituting Extended UV Disks in Nearby Galaxies}",
     keywords = {Astrophysics},
    booktitle = {Formation and Evolution of Galaxy Disks},
         year = "2008",
       editor = {{Funes}, J.~G. and {Corsini}, E.~M.},
       series = {Astronomical Society of the Pacific Conference Series},
       volume = {396},
        month = "Oct",
        pages = {223},
archivePrefix = {arXiv},
       eprint = {0712.3724},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2008ASPC..396..223T},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Muller2015,
       author = {{M{\"u}ller}, Oliver and {Jerjen}, Helmut and {Binggeli}, Bruno},
        title = "{New dwarf galaxy candidates in the Centaurus group}",
      journal = {\aap},
     keywords = {galaxies: dwarf, galaxies: individual: Centaurus group, galaxies: photometry, Astrophysics - Astrophysics of Galaxies},
         year = "2015",
        month = "Nov",
       volume = {583},
          eid = {A79},
        pages = {A79},
          doi = {10.1051/0004-6361/201526748},
archivePrefix = {arXiv},
       eprint = {1509.04931},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015A&A...583A..79M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bertin_arnouts96,
   author = {{Bertin}, E. and {Arnouts}, S.},
    title = "{SExtractor: Software for source extraction.}",
  journal = {\aaps},
 keywords = {METHODS: DATA ANALYSIS, TECHNIQUES: IMAGE PROCESSING, GALAXIES: PHOTOMETRY},
     year = 1996,
    month = jun,
   volume = 117,
    pages = {393-404},
   adsurl = {http://adsabs.harvard.edu/abs/1996A%26AS..117..393B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Dolphin00,
   author = {{Dolphin}, A.~E.},
    title = "{WFPC2 Stellar Photometry with HSTPHOT}",
  journal = {\pasp},
   eprint = {arXiv:astro-ph/0006217},
 keywords = {Techniques: Photometric},
     year = 2000,
    month = oct,
   volume = 112,
    pages = {1383-1396},
      doi = {10.1086/316630},
   adsurl = {http://adsabs.harvard.edu/abs/2000PASP..112.1383D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@BOOK{Gonzaga12,
   author = {{Gonzaga}, S.},
    title = "{The DrizzlePac Handbook}",
 keywords = {DrizzlePac, AstroDrizzle, TweakReg, dither, multidrizzle, drizzle, HST },
booktitle = {The DrizzlePac Handbook, HST Data Handbook},
     year = 2012,
    month = jun,
   adsurl = {http://adsabs.harvard.edu/abs/2012drzp.book.....G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Merritt2016,
       author = {{Merritt}, Allison and {van Dokkum}, Pieter and {Abraham}, Roberto and
         {Zhang}, Jielai},
        title = "{The Dragonfly nearby Galaxies Survey. I. Substantial Variation in the Diffuse Stellar Halos around Spiral Galaxies}",
      journal = {\apj},
     keywords = {galaxies: halos, galaxies: photometry, galaxies: spiral, galaxies: stellar content, galaxies: structure, Astrophysics - Astrophysics of Galaxies},
         year = "2016",
        month = "Oct",
       volume = {830},
       number = {2},
          eid = {62},
        pages = {62},
          doi = {10.3847/0004-637X/830/2/62},
archivePrefix = {arXiv},
       eprint = {1606.08847},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ApJ...830...62M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Deason2016,
       author = {{Deason}, Alis J. and {Mao}, Yao-Yuan and {Wechsler}, Risa H.},
        title = "{The Eating Habits of Milky Way-mass Halos: Destroyed Dwarf Satellites and the Metallicity Distribution of Accreted Stars}",
      journal = {\apj},
     keywords = {galaxies: dwarf, galaxies: interactions, Galaxy: formation, Galaxy: halo, Galaxy: stellar content, Local Group, Astrophysics - Astrophysics of Galaxies},
         year = "2016",
        month = "Apr",
       volume = {821},
       number = {1},
          eid = {5},
        pages = {5},
          doi = {10.3847/0004-637X/821/1/5},
archivePrefix = {arXiv},
       eprint = {1601.07905},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ApJ...821....5D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Tully2013,
       author = {{Tully}, R. Brent and {Courtois}, H{\'e}l{\`e}ne M. and
         {Dolphin}, Andrew E. and {Fisher}, J. Richard and
         {H{\'e}raudeau}, Philippe and {Jacobs}, Bradley A. and
         {Karachentsev}, Igor D. and {Makarov}, Dmitry and {Makarova}, Lidia and
         {Mitronova}, Sofia and {Rizzi}, Luca and {Shaya}, Edward J. and
         {Sorce}, Jenny G. and {Wu}, Po-Feng},
        title = "{Cosmicflows-2: The Data}",
      journal = {\aj},
     keywords = {catalogs, galaxies: distances and redshifts, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2013",
        month = "Oct",
       volume = {146},
       number = {4},
          eid = {86},
        pages = {86},
          doi = {10.1088/0004-6256/146/4/86},
archivePrefix = {arXiv},
       eprint = {1307.7213},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2013AJ....146...86T},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{vandenBergh1980,
       author = {{van den Bergh}, S.},
        title = "{The posteruptive galaxy NGC 5253.}",
      journal = {\pasp},
     keywords = {Galaxies, Peculiar Galaxies, Star Clusters, Stellar Evolution, Stellar Spectra, Emission Spectra, Line Spectra, Stellar Luminosity, Telescopes, Astrophysics},
         year = "1980",
        month = "Apr",
       volume = {92},
        pages = {122-124},
          doi = {10.1086/130631},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1980PASP...92..122V},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Calzetti1999,
       author = {{Calzetti}, Daniela and {Conselice}, Christopher J. and
         {Gallagher}, John S., III and {Kinney}, Anne L.},
        title = "{The Structure and Morphology of the Ionized Gas in Starburst Galaxies: NGC 5253/5236}",
      journal = {\aj},
     keywords = {GALAXIES: STARBURST, GALAXIES: INDIVIDUAL (NGC 5253, NGC 5236), GALAXIES: INTERACTIONS, GALAXIES: ISM, ISM: STRUCTURE, Astrophysics},
         year = "1999",
        month = "Aug",
       volume = {118},
       number = {2},
        pages = {797-816},
          doi = {10.1086/300972},
archivePrefix = {arXiv},
       eprint = {astro-ph/9904428},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1999AJ....118..797C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Chandar2010,
       author = {{Chandar}, Rupali and {Whitmore}, Bradley C. and {Kim}, Hwihyun and
         {Kaleida}, Catherine and {Mutchler}, Max and {Calzetti}, Daniela and
         {Saha}, Abhijit and {O'Connell}, Robert and {Balick}, Bruce and
         {Bond}, Howard and {Carollo}, Marcella and {Disney}, Michael and
         {Dopita}, Michael A. and {Frogel}, Jay A. and {Hall}, Donald and
         {Holtzman}, Jon A. and {Kimble}, Randy A. and {McCarthy}, Patrick and
         {Paresce}, Francesco and {Silk}, Joe and {Trauger}, John and
         {Walker}, Alistair R. and {Windhorst}, Rogier A. and {Young}, Erick},
        title = "{The Luminosity, Mass, and Age Distributions of Compact Star Clusters in M83 Based on Hubble Space Telescope/Wide Field Camera 3 Observations}",
      journal = {\apj},
     keywords = {galaxies: individual (M83), galaxies: star clusters: general, stars: formation, Astrophysics - Astrophysics of Galaxies},
         year = "2010",
        month = "Aug",
       volume = {719},
       number = {1},
        pages = {966-978},
          doi = {10.1088/0004-637X/719/1/966},
archivePrefix = {arXiv},
       eprint = {1007.5237},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010ApJ...719..966C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Thilker2005,
       author = {{Thilker}, David A. and {Bianchi}, Luciana and {Boissier}, Samuel and
         {Gil de Paz}, Armando and {Madore}, Barry F. and
         {Martin}, D. Christopher and {Meurer}, Gerhardt R. and
         {Neff}, Susan G. and {Rich}, R. Michael and {Schiminovich}, David and
         {Seibert}, Mark and {Wyder}, Ted K. and {Barlow}, Tom A. and
         {Byun}, Yong-Ik and {Donas}, Jose and {Forster}, Karl and
         {Friedman}, Peter G. and {Heckman}, Timothy M. and
         {Jelinsky}, Patrick N. and {Lee}, Young-Wook and {Malina}, Roger F. and
         {Milliard}, Bruno and {Morrissey}, Patrick and
         {Siegmund}, Oswald H.~W. and {Small}, Todd and {Szalay}, Alex S. and
         {Welsh}, Barry Y.},
        title = "{Recent Star Formation in the Extreme Outer Disk of M83}",
      journal = {\apj},
     keywords = {Galaxies: Formation, Galaxies: Individual: Messier Number: M83, Galaxies: ISM, Astrophysics},
         year = "2005",
        month = "Jan",
       volume = {619},
       number = {1},
        pages = {L79-L82},
          doi = {10.1086/425251},
archivePrefix = {arXiv},
       eprint = {astro-ph/0411306},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2005ApJ...619L..79T},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Thatte2000,
       author = {{Thatte}, N. and {Tecza}, M. and {Genzel}, R.},
        title = "{Stellar dynamics observations of a double nucleus in M 83}",
      journal = {\aap},
     keywords = {GALAXIES: KINEMATICS AND DYNAMICS, GALAXIES: NUCLEI, GALAXIES: INDIVIDUAL: M 83, GALAXIES: SPIRAL, GALAXIES: STARBURST, GALAXIES: STELLAR CONTENT, GALAXIES: STRUCTURE, Astrophysics},
         year = "2000",
        month = "Dec",
       volume = {364},
        pages = {L47-L53},
archivePrefix = {arXiv},
       eprint = {astro-ph/0009392},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2000A&A...364L..47T},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Harris2001,
       author = {{Harris}, Jason and {Calzetti}, Daniela and {Gallagher}, John S., III and
         {Conselice}, Christopher J. and {Smith}, Denise A.},
        title = "{Young Clusters in the Nuclear Starburst of M83}",
      journal = {\aj},
     keywords = {Galaxies: Starburst, Galaxies: Star Clusters, galaxies: individual (NGC 5236), Astrophysics},
         year = "2001",
        month = "Dec",
       volume = {122},
       number = {6},
        pages = {3046-3064},
          doi = {10.1086/324230},
archivePrefix = {arXiv},
       eprint = {astro-ph/0109076},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2001AJ....122.3046H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Monachesi2016_GHOSTS,
       author = {{Monachesi}, Antonela and {Bell}, Eric F. and {Radburn-Smith}, David J. and
         {Bailin}, Jeremy and {de Jong}, Roelof S. and {Holwerda}, Benne and
         {Streich}, David and {Silverstein}, Grace},
        title = "{The GHOSTS survey - II. The diversity of halo colour and metallicity profiles of massive disc galaxies}",
      journal = {\mnras},
     keywords = {galaxies: evolution, galaxies: haloes, galaxies: photometry, galaxies: spiral, galaxies: stellar content, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2016",
        month = "Apr",
       volume = {457},
       number = {2},
        pages = {1419-1446},
          doi = {10.1093/mnras/stv2987},
archivePrefix = {arXiv},
       eprint = {1507.06657},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016MNRAS.457.1419M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{DSouza2018_M31,
       author = {{D'Souza}, Richard and {Bell}, Eric F.},
        title = "{The Andromeda galaxy's most important merger about 2 billion years ago as M32's likely progenitor}",
      journal = {Nature Astronomy},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = "2018",
        month = "Jul",
       volume = {2},
        pages = {737-743},
          doi = {10.1038/s41550-018-0533-x},
archivePrefix = {arXiv},
       eprint = {1807.08819},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018NatAs...2..737D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Bell2017,
       author = {{Bell}, Eric F. and {Monachesi}, Antonela and {Harmsen}, Benjamin and
         {de Jong}, Roelof S. and {Bailin}, Jeremy and
         {Radburn-Smith}, David J. and {D'Souza}, Richard and
         {Holwerda}, Benne W.},
        title = "{Galaxies Grow Their Bulges and Black Holes in Diverse Ways}",
      journal = {\apj},
     keywords = {galaxies: bulges, galaxies: evolution, galaxies: general, galaxies: halos, galaxies: stellar content, Astrophysics - Astrophysics of Galaxies},
         year = "2017",
        month = "Mar",
       volume = {837},
       number = {1},
          eid = {L8},
        pages = {L8},
          doi = {10.3847/2041-8213/aa6158},
archivePrefix = {arXiv},
       eprint = {1702.06116},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017ApJ...837L...8B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Somerville2015,
       author = {{Somerville}, Rachel S. and {Dav{\'e}}, Romeel},
        title = "{Physical Models of Galaxy Formation in a Cosmological Framework}",
      journal = {\araa},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = "2015",
        month = "Aug",
       volume = {53},
        pages = {51-113},
          doi = {10.1146/annurev-astro-082812-140951},
archivePrefix = {arXiv},
       eprint = {1412.2712},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015ARA&A..53...51S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{WhiteRees1978,
       author = {{White}, S.~D.~M. and {Rees}, M.~J.},
        title = "{Core condensation in heavy halos: a two-stage theory for galaxy formation and clustering.}",
      journal = {\mnras},
     keywords = {Astronomical Models, Galactic Clusters, Galactic Evolution, Galactic Nuclei, Gravitational Effects, Halos, Critical Mass, Dark Matter, Dynamic Models, Interstellar Gas, Luminosity, Many Body Problem, Red Shift, Astrophysics, Formation:Galaxies},
         year = "1978",
        month = "May",
       volume = {183},
        pages = {341-358},
          doi = {10.1093/mnras/183.3.341},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1978MNRAS.183..341W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Moore1999,
       author = {{Moore}, Ben and {Ghigna}, Sebastiano and {Governato}, Fabio and
         {Lake}, George and {Quinn}, Thomas and {Stadel}, Joachim and
         {Tozzi}, Paolo},
        title = "{Dark Matter Substructure within Galactic Halos}",
      journal = {\apj},
     keywords = {COSMOLOGY: OBSERVATIONS, COSMOLOGY: THEORY, COSMOLOGY: DARK MATTER, GALAXIES: CLUSTERS: GENERAL, GALAXIES: FORMATION, Cosmology: Observations, Cosmology: Theory, Cosmology: Dark Matter, Galaxies: Clusters: General, Galaxies: Formation, Astrophysics},
         year = "1999",
        month = "Oct",
       volume = {524},
       number = {1},
        pages = {L19-L22},
          doi = {10.1086/312287},
archivePrefix = {arXiv},
       eprint = {astro-ph/9907411},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1999ApJ...524L..19M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bullock2001,
       author = {{Bullock}, James S. and {Kravtsov}, Andrey V. and {Weinberg}, David H.},
        title = "{Hierarchical Galaxy Formation and Substructure in the Galaxy's Stellar Halo}",
      journal = {\apj},
     keywords = {Cosmology: Theory, Galaxies: Formation, Galaxy: Formation, Galaxy: Halo, Astrophysics},
         year = "2001",
        month = "Feb",
       volume = {548},
       number = {1},
        pages = {33-46},
          doi = {10.1086/318681},
archivePrefix = {arXiv},
       eprint = {astro-ph/0007295},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2001ApJ...548...33B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{BullockJohnston2005,
       author = {{Bullock}, James S. and {Johnston}, Kathryn V.},
        title = "{Tracing Galaxy Formation with Stellar Halos. I. Methods}",
      journal = {\apj},
     keywords = {Cosmology: Dark Matter, Galaxies: Dwarf, Galaxies: Evolution, Galaxies: Formation, Galaxies: Halos, Galaxies: Kinematics and Dynamics, Galaxy: Evolution, Galaxy: Formation, Galaxy: Halo, Galaxy: Kinematics and Dynamics, Galaxies: Local Group, Astrophysics},
         year = "2005",
        month = "Dec",
       volume = {635},
       number = {2},
        pages = {931-949},
          doi = {10.1086/497422},
archivePrefix = {arXiv},
       eprint = {astro-ph/0506467},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2005ApJ...635..931B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Cooper2010,
       author = {{Cooper}, A.~P. and {Cole}, S. and {Frenk}, C.~S. and {White}, S.~D.~M. and
         {Helly}, J. and {Benson}, A.~J. and {De Lucia}, G. and {Helmi}, A. and
         {Jenkins}, A. and {Navarro}, J.~F. and {Springel}, V. and {Wang}, J.},
        title = "{Galactic stellar haloes in the CDM model}",
      journal = {\mnras},
     keywords = {methods: numerical, Galaxy: halo, galaxies: dwarf, galaxies: formation, galaxies: haloes, galaxies: structure, Astrophysics - Galaxy Astrophysics, Astrophysics - Cosmology and Extragalactic Astrophysics},
         year = "2010",
        month = "Aug",
       volume = {406},
       number = {2},
        pages = {744-766},
          doi = {10.1111/j.1365-2966.2010.16740.x},
archivePrefix = {arXiv},
       eprint = {0910.3211},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010MNRAS.406..744C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{walder2024,
       author = {{Walder}, Madison and {Erkal}, Denis and {Collins}, Michelle and {Martinez-Delgado}, David},
        title = "{Probing the dark matter haloes of external galaxies with stellar streams}",
      journal = {arXiv e-prints},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = 2024,
        month = feb,
          eid = {arXiv:2402.13314},
        pages = {arXiv:2402.13314},
          doi = {10.48550/arXiv.2402.13314},
archivePrefix = {arXiv},
       eprint = {2402.13314},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024arXiv240213314W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Fardal2019,
       author = {{Fardal}, Mark A. and {van der Marel}, Roeland P. and {Law}, David R. and {Sohn}, Sangmo Tony and {Sesar}, Branimir and {Hernitschek}, Nina and {Rix}, Hans-Walter},
        title = "{Connecting the Milky Way potential profile to the orbital time-scales and spatial structure of the Sagittarius Stream}",
      journal = {\mnras},
     keywords = {Galaxy: halo, Galaxy: kinematics and dynamics; galaxies: interactions, galaxies: kinematics and dynamics; galaxies: individual: Sagittarius, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = mar,
       volume = {483},
       number = {4},
        pages = {4724-4741},
          doi = {10.1093/mnras/sty3428},
archivePrefix = {arXiv},
       eprint = {1804.04995},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.483.4724F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{hendel2015,
       author = {{Hendel}, David and {Johnston}, Kathryn V.},
        title = "{Tidal debris morphology and the orbits of satellite galaxies}",
      journal = {\mnras},
     keywords = {galaxies: haloes, galaxies: kinematics and dynamics, galaxies: statistics, dark matter, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = dec,
       volume = {454},
       number = {3},
        pages = {2472-2485},
          doi = {10.1093/mnras/stv2035},
archivePrefix = {arXiv},
       eprint = {1509.06369},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015MNRAS.454.2472H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{belokurov2014,
       author = {{Belokurov}, V. and {Koposov}, S.~E. and {Evans}, N.~W. and {Pe{\~n}arrubia}, J. and {Irwin}, M.~J. and {Smith}, M.~C. and {Lewis}, G.~F. and {Gieles}, M. and {Wilkinson}, M.~I. and {Gilmore}, G. and {Olszewski}, E.~W. and {Niederste-Ostholt}, M.},
        title = "{Precession of the Sagittarius stream}",
      journal = {\mnras},
     keywords = {blue stragglers, stars: carbon, stars: horizontal branch, Galaxy: fundamental parameters, Galaxy: halo, Galaxy: kinematics and dynamics, Astrophysics - Galaxy Astrophysics},
         year = 2014,
        month = jan,
       volume = {437},
       number = {1},
        pages = {116-131},
          doi = {10.1093/mnras/stt1862},
archivePrefix = {arXiv},
       eprint = {1301.7069},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014MNRAS.437..116B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Miyamoto1975,
       author = {{Miyamoto}, M. and {Nagai}, R.},
        title = "{Three-dimensional models for the distribution of mass in galaxies.}",
      journal = {\pasj},
     keywords = {Astronomical Models, Density Distribution, Galactic Structure, Mass Distribution, Potential Theory, Three Dimensional Models, Functions (Mathematics), Globular Clusters, Gravitational Effects, Mathematical Models, Milky Way Galaxy, Astrophysics},
         year = 1975,
        month = jan,
       volume = {27},
        pages = {533-543},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1975PASJ...27..533M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Nibauer2025,
       author = {{Nibauer}, Jacob and {Bonaca}, Ana and {Spergel}, David N. and {Price-Whelan}, Adrian M. and {Greene}, Jenny E. and {Starkman}, Nathaniel and {Johnston}, Kathryn V.},
        title = "{StreamSculptor: Hamiltonian Perturbation Theory for Stellar Streams in Flexible Potentials with Differentiable Simulations}",
      journal = {\apj},
     keywords = {Stellar streams, Dark matter, Milky Way Galaxy, 2166, 353, 1054, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2025,
        month = apr,
       volume = {983},
       number = {1},
          eid = {68},
        pages = {68},
          doi = {10.3847/1538-4357/adb8e8},
archivePrefix = {arXiv},
       eprint = {2410.21174},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2025ApJ...983...68N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Nibauer2025b,
       author = {{Nibauer}, Jacob and {Bonaca}, Ana},
        title = "{Galactic Accelerations from the GD-1 Stream Suggest a Tilted Dark Matter Halo}",
      journal = {\apjl},
     keywords = {Dark matter, Stellar streams, Galaxy mass distribution, Milky Way dynamics, 353, 2166, 606, 1051, Astrophysics of Galaxies, Cosmology and Nongalactic Astrophysics},
         year = 2025,
        month = may,
       volume = {985},
       number = {1},
          eid = {L22},
        pages = {L22},
          doi = {10.3847/2041-8213/add0a9},
archivePrefix = {arXiv},
       eprint = {2504.07187},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2025ApJ...985L..22N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{Fardal2015,
       author = {{Fardal}, Mark A. and {Huang}, Shuiyao and {Weinberg}, Martin D.},
        title = "{Generation of mock tidal streams}",
      journal = {\mnras},
     keywords = {galaxies: haloes, galaxies: interactions, galaxies: kinematics and dynamics, galaxies: star clusters: general, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = sep,
       volume = {452},
       number = {1},
        pages = {301-319},
          doi = {10.1093/mnras/stv1198},
archivePrefix = {arXiv},
       eprint = {1410.1861},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015MNRAS.452..301F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{buist2015,
       author = {{Buist}, Hans J.~T. and {Helmi}, Amina},
        title = "{The evolution of streams in a time-dependent potential}",
      journal = {\aap},
     keywords = {dark matter, Galaxy: halo, Galaxy: kinematics and dynamics, Galaxy: structure, galaxies: evolution, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = dec,
       volume = {584},
          eid = {A120},
        pages = {A120},
          doi = {10.1051/0004-6361/201526203},
archivePrefix = {arXiv},
       eprint = {1504.00008},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015A&A...584A.120B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Law2010,
       author = {{Law}, David R. and {Majewski}, Steven R.},
        title = "{The Sagittarius Dwarf Galaxy: A Model for Evolution in a Triaxial Milky Way Halo}",
      journal = {\apj},
     keywords = {dark matter, galaxies: individual: Sagittarius, Galaxy: kinematics and dynamics, Galaxy: structure, Astrophysics - Astrophysics of Galaxies},
         year = 2010,
        month = may,
       volume = {714},
       number = {1},
        pages = {229-254},
          doi = {10.1088/0004-637X/714/1/229},
archivePrefix = {arXiv},
       eprint = {1003.1132},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010ApJ...714..229L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Law2009,
       author = {{Law}, David R. and {Majewski}, Steven R. and {Johnston}, Kathryn V.},
        title = "{Evidence for a Triaxial Milky Way Dark Matter Halo from the Sagittarius Stellar Tidal Stream}",
      journal = {\apjl},
     keywords = {Galaxy: halo, Galaxy: kinematics and dynamics, Galaxy: structure, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2009,
        month = sep,
       volume = {703},
       number = {1},
        pages = {L67-L71},
          doi = {10.1088/0004-637X/703/1/L67},
archivePrefix = {arXiv},
       eprint = {0908.3187},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2009ApJ...703L..67L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Harmsen2017,
       author = {{Harmsen}, Benjamin and {Monachesi}, Antonela and {Bell}, Eric F. and
         {de Jong}, Roelof S. and {Bailin}, Jeremy and
         {Radburn-Smith}, David J. and {Holwerda}, Benne W.},
        title = "{Diverse stellar haloes in nearby Milky Way mass disc galaxies}",
      journal = {\mnras},
     keywords = {galaxies: evolution, galaxies: general, galaxies: haloes, galaxies: individual: NGC 253, NGC 891, NGC 3031, NGC 4565, NGC 4945, NGC 7814, galaxies: stellar content, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2017",
        month = "Apr",
       volume = {466},
       number = {2},
        pages = {1491-1512},
          doi = {10.1093/mnras/stw2992},
archivePrefix = {arXiv},
       eprint = {1611.05448},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017MNRAS.466.1491H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Radburn-Smith2011,
       author = {{Radburn-Smith}, D.~J. and {de Jong}, R.~S. and {Seth}, A.~C. and
         {Bailin}, J. and {Bell}, E.~F. and {Brown}, T.~M. and {Bullock}, J.~S. and
         {Courteau}, S. and {Dalcanton}, J.~J. and {Ferguson}, H.~C. and
         {Goudfrooij}, P. and {Holfeltz}, S. and {Holwerda}, B.~W. and
         {Purcell}, C. and {Sick}, J. and {Streich}, D. and {Vlajic}, M. and
         {Zucker}, D.~B.},
        title = "{The GHOSTS Survey. I. Hubble Space Telescope Advanced Camera for Surveys Data}",
      journal = {\apjs},
     keywords = {galaxies: distances and redshifts, galaxies: formation, galaxies: halos, galaxies: spiral, galaxies: stellar content, galaxies: structure, techniques: photometric},
         year = "2011",
        month = "Aug",
       volume = {195},
       number = {2},
          eid = {18},
        pages = {18},
          doi = {10.1088/0067-0049/195/2/18},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2011ApJS..195...18R},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Gilbert2014,
       author = {{Gilbert}, Karoline M. and {Kalirai}, Jason S. and
         {Guhathakurta}, Puragra and {Beaton}, Rachael L. and {Geha}, Marla C. and
         {Kirby}, Evan N. and {Majewski}, Steven R. and {Patterson}, Richard J. and
         {Tollerud}, Erik J. and {Bullock}, James S. and {Tanaka}, Mikito and
         {Chiba}, Masashi},
        title = "{Global Properties of M31's Stellar Halo from the SPLASH Survey. II. Metallicity Profile}",
      journal = {\apj},
     keywords = {galaxies: groups: individual: M31, galaxies: halos, stars: kinematics and dynamics, techniques: spectroscopic, Astrophysics - Astrophysics of Galaxies},
         year = "2014",
        month = "Dec",
       volume = {796},
       number = {2},
          eid = {76},
        pages = {76},
          doi = {10.1088/0004-637X/796/2/76},
archivePrefix = {arXiv},
       eprint = {1409.3843},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014ApJ...796...76G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ibata2014,
       author = {{Ibata}, Rodrigo A. and {Lewis}, Geraint F. and {McConnachie}, Alan W. and
         {Martin}, Nicolas F. and {Irwin}, Michael J. and
         {Ferguson}, Annette M.~N. and {Babul}, Arif and {Bernard}, Edouard J. and
         {Chapman}, Scott C. and {Collins}, Michelle and {Fardal}, Mark and
         {Mackey}, A.~D. and {Navarro}, Julio and {Pe{\~n}arrubia}, Jorge and
         {Rich}, R. Michael and {Tanvir}, Nial and {Widrow}, Lawrence},
        title = "{The Large-scale Structure of the Halo of the Andromeda Galaxy. I. Global Stellar Density, Morphology and Metallicity Properties}",
      journal = {\apj},
     keywords = {galaxies: halos, galaxies: individual: M31, galaxies: structure, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2014",
        month = "Jan",
       volume = {780},
       number = {2},
          eid = {128},
        pages = {128},
          doi = {10.1088/0004-637X/780/2/128},
archivePrefix = {arXiv},
       eprint = {1311.5888},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014ApJ...780..128I},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Kalirai2006,
       author = {{Kalirai}, Jasonjot S. and {Gilbert}, Karoline M. and
         {Guhathakurta}, Puragra and {Majewski}, Steven R. and
         {Ostheimer}, James C. and {Rich}, R. Michael and {Cooper}, Michael C. and
         {Reitzel}, David B. and {Patterson}, Richard J.},
        title = "{The Metal-poor Halo of the Andromeda Spiral Galaxy (M31)1,}",
      journal = {\apj},
     keywords = {Galaxies: Individual: Messier Number: M31, Galaxies: Structure, Galaxy: Abundances, Techniques: Spectroscopic, Astrophysics},
         year = "2006",
        month = "Sep",
       volume = {648},
       number = {1},
        pages = {389-404},
          doi = {10.1086/505697},
archivePrefix = {arXiv},
       eprint = {astro-ph/0605170},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2006ApJ...648..389K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Koch2008,
       author = {{Koch}, Andreas and {Rich}, R. Michael and {Reitzel}, David B. and
         {Martin}, Nicolas F. and {Ibata}, Rodrigo A. and {Chapman}, Scott C. and
         {Majewski}, Steven R. and {Mori}, Masao and {Loh}, Yeong-Shang and
         {Ostheimer}, James C. and {Tanaka}, Mikito},
        title = "{Kinematic and Chemical Constraints on the Formation of M31's Inner and Outer Halo}",
      journal = {\apj},
     keywords = {galaxies: abundances, galaxies: evolution, galaxies: individual: M31, galaxies: kinematics and dynamics, galaxies: stellar content, galaxies: structure},
         year = "2008",
        month = "Dec",
       volume = {689},
       number = {2},
        pages = {958-982},
          doi = {10.1086/592373},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2008ApJ...689..958K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Sesar2011,
   author = {{Sesar}, B. and {Juri{\'c}}, M. and {Ivezi{\'c}}, {\v Z}.},
    title = "{The Shape and Profile of the Milky Way Halo as Seen by the Canada-France-Hawaii Telescope Legacy Survey}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1011.4487},
 keywords = {Galaxy: halo, Galaxy: stellar content, Galaxy: structure, stars: statistics},
     year = 2011,
    month = apr,
   volume = 731,
      eid = {4},
    pages = {4},
      doi = {10.1088/0004-637X/731/1/4},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...731....4S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Xue2015,
	doi = {10.1088/0004-637x/809/2/144},
	url = {https://doi.org/10.1088%2F0004-637x%2F809%2F2%2F144},
	year = 2015,
	month = {aug},
	publisher = {{IOP} Publishing},
	volume = {809},
	number = {2},
	pages = {144},
	author = {Xiang-Xiang Xue and Hans-Walter Rix and Zhibo Ma and Heather Morrison and Jo Bovy and Branimir Sesar and William Janesh},
	title = {{THE} {RADIAL} {PROFILE} {AND} {FLATTENING} {OF} {THE} {MILKY} {WAY}'S {STELLAR} {HALO} {TO} 80 kpc {FROM} {THE} {SEGUE} K-{GIANT} {SURVEY}},
	journal = {The Astrophysical Journal}
}

@article{Durrell2004,
	doi = {10.1086/421746},
	url = {https://doi.org/10.1086%2F421746},
	year = 2004,
	month = {jul},
	publisher = {{IOP} Publishing},
	volume = {128},
	number = {1},
	pages = {260--270},
	author = {Patrick R. Durrell and William E. Harris and Christopher J. Pritchet},
	title = {Photometry and the Metallicity Distribution of the Outer Halo of M31. {II}. The 30 Kiloparsec Field},
	journal = {The Astronomical Journal}
}

@article{Irwin2005,
	doi = {10.1086/432718},
	url = {https://doi.org/10.1086%2F432718},
	year = 2005,
	month = {jul},
	publisher = {{IOP} Publishing},
	volume = {628},
	number = {2},
	pages = {L105--L108},
	author = {Mike J. Irwin and Annette M. N. Ferguson and Rodrigo A. Ibata and Geraint F. Lewis and Nial R. Tanvir},
	title = {A Minor-Axis Surface Brightness Profile for M31},
	journal = {The Astrophysical Journal}
}

@article{Chapman2006,
	doi = {10.1086/508599},
	url = {https://doi.org/10.1086%2F508599},
	year = 2006,
	month = {dec},
	publisher = {{IOP} Publishing},
	volume = {653},
	number = {1},
	pages = {255--266},
	author = {S. C. Chapman and R. Ibata and G. F. Lewis and A. M. N. Ferguson and M. Irwin and A. McConnachie and N. Tanvir},
	title = {A Kinematically Selected, Metal-poor Stellar Halo in the Outskirts of M31},
	journal = {The Astrophysical Journal}
}

@article{Richardson2009,
    author = {Richardson, J. C. and Ferguson, A. M. N. and Mackey, A. D. and Irwin, M. J. and Chapman, S. C. and Huxor, A. and Ibata, R. A. and Lewis, G. F. and Tanvir, N. R.},
    title = "{An HST/ACS view of the inhomogeneous outer halo of M31*}",
    journal = {Monthly Notices of the Royal Astronomical Society},
    volume = {396},
    number = {4},
    pages = {1842-1850},
    year = {2009},
    month = {07}
}

@ARTICLE{Brooks2025,
       author = {{Brooks}, Richard A.~N. and {Garavito-Camargo}, Nicol{\'a}s and {Johnston}, Kathryn V. and {Price-Whelan}, Adrian M. and {Sanders}, Jason L. and {Lilleengen}, Sophia},
        title = "{LMC Calls, Milky Way Halo Answers: Disentangling the Effects of the MW{\textendash}LMC Interaction on Stellar Stream Populations}",
      journal = {\apj},
     keywords = {Milky Way dynamics, Large Magellanic Cloud, Stellar streams, 1051, 903, 2166, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2025,
        month = jan,
       volume = {978},
       number = {1},
          eid = {79},
        pages = {79},
          doi = {10.3847/1538-4357/ad93a7},
archivePrefix = {arXiv},
       eprint = {2410.02574},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2025ApJ...978...79B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Pearson2022,
       author = {{Pearson}, Sarah and {Price-Whelan}, Adrian M. and {Hogg}, David W. and {Seth}, Anil C. and {Sand}, David J. and {Hunt}, Jason A.~S. and {Crnojevi{\'c}}, Denija},
        title = "{Mapping Dark Matter with Extragalactic Stellar Streams: The Case of Centaurus A}",
      journal = {\apj},
     keywords = {Galaxy dynamics, Dark matter, Stellar streams, Galaxy structure, Galaxy dark matter halos, Galaxy stellar halos, 591, 353, 2166, 622, 1880, 598, Astrophysics - Astrophysics of Galaxies},
         year = 2022,
        month = dec,
       volume = {941},
       number = {1},
          eid = {19},
        pages = {19},
          doi = {10.3847/1538-4357/ac9bfb},
archivePrefix = {arXiv},
       eprint = {2205.12277},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022ApJ...941...19P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Nibauer2023,
       author = {{Nibauer}, Jacob and {Bonaca}, Ana and {Johnston}, Kathryn V.},
        title = "{Constraining the Gravitational Potential from the Projected Morphology of Extragalactic Tidal Streams}",
      journal = {\apj},
     keywords = {Stellar streams, Galaxy stellar halos, Dark matter, Tidal tails, 2166, 598, 353, 1701, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = sep,
       volume = {954},
       number = {2},
          eid = {195},
        pages = {195},
          doi = {10.3847/1538-4357/ace9bc},
archivePrefix = {arXiv},
       eprint = {2303.17406},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023ApJ...954..195N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{Lilleengen2023,
       author = {{Lilleengen}, Sophia and {Petersen}, Michael S. and {Erkal}, Denis and {Pe{\~n}arrubia}, Jorge and {Koposov}, Sergey E. and {Li}, Ting S. and {Cullinane}, Lara R. and {Ji}, Alexander P. and {Kuehn}, Kyler and {Lewis}, Geraint F. and {Mackey}, Dougal and {Pace}, Andrew B. and {Shipp}, Nora and {Zucker}, Daniel B. and {Bland-Hawthorn}, Joss and {Hilmi}, Tariq and {S5 Collaboration}},
        title = "{The effect of the deforming dark matter haloes of the Milky Way and the Large Magellanic Cloud on the Orphan-Chenab stream}",
      journal = {\mnras},
     keywords = {Galaxy: evolution, Galaxy: halo, Galaxy: kinematics and dynamics, Galaxy: structure, (galaxies:) Magellanic Clouds, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = jan,
       volume = {518},
       number = {1},
        pages = {774-790},
          doi = {10.1093/mnras/stac3108},
archivePrefix = {arXiv},
       eprint = {2205.01688},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023MNRAS.518..774L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Zolotov2009,
	doi = {10.1088/0004-637x/702/2/1058},
	url = {https://doi.org/10.1088%2F0004-637x%2F702%2F2%2F1058},
	year = 2009,
	month = {aug},
	publisher = {{IOP} Publishing},
	volume = {702},
	number = {2},
	pages = {1058--1067},
	author = {Adi Zolotov and Beth Willman and Alyson M. Brooks and Fabio Governato and Chris B. Brook and David W. Hogg and Tom Quinn and Greg Stinson},
	title = {{THE} {DUAL} {ORIGIN} {OF} {STELLAR} {HALOS}},
	journal = {The Astrophysical Journal}
}

@ARTICLE{Font2011,
       author = {{Font}, A.~S. and {McCarthy}, I.~G. and {Crain}, R.~A. and {Theuns}, T. and
         {Schaye}, J. and {Wiersma}, R.~P.~C. and {Dalla Vecchia}, C.},
        title = "{Cosmological simulations of the formation of the stellar haloes around disc galaxies}",
      journal = {\mnras},
     keywords = {Galaxy: evolution, Galaxy: formation, Galaxy: halo, galaxies: evolution, galaxies: formation, galaxies: haloes, Astrophysics - Cosmology and Nongalactic Astrophysics, Astrophysics - Astrophysics of Galaxies},
         year = "2011",
        month = "Oct",
       volume = {416},
       number = {4},
        pages = {2802-2820},
          doi = {10.1111/j.1365-2966.2011.19227.x},
archivePrefix = {arXiv},
       eprint = {1102.2526},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2011MNRAS.416.2802F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bell2008,
       author = {{Bell}, Eric F. and {Zucker}, Daniel B. and {Belokurov}, Vasily and
         {Sharma}, Sanjib and {Johnston}, Kathryn V. and {Bullock}, James S. and
         {Hogg}, David W. and {Jahnke}, Knud and {de Jong}, Jelte T.~A. and
         {Beers}, Timothy C. and {Evans}, N.~W. and {Grebel}, Eva K. and
         {Ivezi{\'c}}, {\v{Z}}eljko and {Koposov}, Sergey E. and
         {Rix}, Hans-Walter and {Schneider}, Donald P. and
         {Steinmetz}, Matthias and {Zolotov}, Adi},
        title = "{The Accretion Origin of the Milky Way's Stellar Halo}",
      journal = {\apj},
     keywords = {galaxies: halos, Galaxy: evolution, Galaxy: formation, Galaxy: general, Galaxy: halo, Galaxy: structure, Astrophysics},
         year = "2008",
        month = "Jun",
       volume = {680},
       number = {1},
        pages = {295-311},
          doi = {10.1086/588032},
archivePrefix = {arXiv},
       eprint = {0706.0004},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2008ApJ...680..295B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Yanny2003,
       author = {{Yanny}, Brian and {Newberg}, Heidi Jo and {Grebel}, Eva K. and
         {Kent}, Steve and {Odenkirchen}, Michael and {Rockosi}, Connie M. and
         {Schlegel}, David and {Subbarao}, Mark and {Brinkmann}, Jon and
         {Fukugita}, Masataka and {Ivezic}, {\v{Z}}eljko and {Lamb}, Don Q. and
         {Schneider}, Donald P. and {York}, Donald G.},
        title = "{A Low-Latitude Halo Stream around the Milky Way}",
      journal = {\apj},
     keywords = {Galaxy: Halo, Galaxy: Structure, Astrophysics},
         year = "2003",
        month = "May",
       volume = {588},
       number = {2},
        pages = {824-841},
          doi = {10.1086/374220},
archivePrefix = {arXiv},
       eprint = {astro-ph/0301029},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2003ApJ...588..824Y},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{HuchtmeierBohnenstengel1981,
       author = {{Huchtmeier}, W.~K. and {Bohnenstengel}, H. -D.},
        title = "{The extended H I-envelope of NGC 5236 (M 83).}",
      journal = {\aap},
     keywords = {Centimeter Waves, Hydrogen Clouds, Interstellar Gas, Radio Astronomy, Radio Galaxies, Density Distribution, Galactic Structure, Hydrogen Atoms, Velocity Distribution, Astrophysics},
         year = "1981",
        month = "Jul",
       volume = {100},
        pages = {72-78},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1981A&A...100...72H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Heald2016,
       author = {{Heald}, G. and {de Blok}, W.~J.~G. and {Lucero}, D. and {Carignan}, C. and
         {Jarrett}, T. and {Elson}, E. and {Oozeer}, N. and {Randriamampand
        ry}, T.~H. and {van Zee}, L.},
        title = "{Neutral hydrogen and magnetic fields in M83 observed with the SKA Pathfinder KAT-7}",
      journal = {\mnras},
     keywords = {galaxies: evolution, galaxies: individual: M83, galaxies: ISM, galaxies: kinematics and dynamics, galaxies: magnetic fields, Astrophysics - Astrophysics of Galaxies},
         year = "2016",
        month = "Oct",
       volume = {462},
       number = {2},
        pages = {1238-1255},
          doi = {10.1093/mnras/stw1698},
archivePrefix = {arXiv},
       eprint = {1607.03365},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016MNRAS.462.1238H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{MalinHadley1997,
       author = {{Malin}, David and {Hadley}, Brian},
        title = "{HI in Shell Galaxies and Other Merger Remnants}",
      journal = {\pasa},
     keywords = {GALAXIES, ELLIPTICAL \&amp; LENTICULAR, INTERACTIONS, STRUCTURE, HALOS, galaxies: elliptical and lenticular, galaxies: interactions, galaxies: structure, galaxies: halos},
         year = "1997",
        month = "Apr",
       volume = {14},
       number = {1},
        pages = {52-58},
          doi = {10.1071/AS97052},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1997PASA...14...52M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Carrillo2017,
       author = {{Carrillo}, Andreia and {Bell}, Eric F. and {Bailin}, Jeremy and
         {Monachesi}, Antonela and {de Jong}, Roelof S. and
         {Harmsen}, B2enjamin and {Slater}, Colin T.},
        title = "{Characterizing dw1335-29, a recently discovered dwarf satellite of M83}",
      journal = {\mnras},
     keywords = {galaxies: dwarf, galaxies: general, galaxies: individual: M83, galaxies: individual: dw1335-29, galaxies: stellar content, Astrophysics - Astrophysics of Galaxies},
         year = "2017",
        month = "Mar",
       volume = {465},
       number = {4},
        pages = {5026-5032},
          doi = {10.1093/mnras/stw3025},
archivePrefix = {arXiv},
       eprint = {1611.10361},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017MNRAS.465.5026C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@ARTICLE{shipp2021,
       author = {{Shipp}, Nora and {Erkal}, Denis and {Drlica-Wagner}, Alex and {Li}, Ting S. and {Pace}, Andrew B. and {Koposov}, Sergey E. and {Cullinane}, Lara R. and {Da Costa}, Gary S. and {Ji}, Alexander P. and {Kuehn}, Kyler and {Lewis}, Geraint F. and {Mackey}, Dougal and {Simpson}, Jeffrey D. and {Wan}, Zhen and {Zucker}, Daniel B. and {Bland-Hawthorn}, Joss and {Ferguson}, Peter S. and {Lilleengen}, Sophia and {Lilleengen}, Sophia},
        title = "{Measuring the Mass of the Large Magellanic Cloud with Stellar Streams Observed by S $^{5}$}",
      journal = {\apj},
     keywords = {1054, 929, 2166, 903, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = dec,
       volume = {923},
       number = {2},
          eid = {149},
        pages = {149},
          doi = {10.3847/1538-4357/ac2e93},
archivePrefix = {arXiv},
       eprint = {2107.13004},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021ApJ...923..149S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{DeJong2007,
   author = {{de Jong}, R.~S. and {Seth}, A.~C. and {Radburn-Smith}, D.~J. and 
	{Bell}, E.~F. and {Brown}, T.~M. and {Bullock}, J.~S. and {Courteau}, S. and 
	{Dalcanton}, J.~J. and {Ferguson}, H.~C. and {Goudfrooij}, P. and 
	{Holfeltz}, S. and {Holwerda}, B.~W. and {Purcell}, C. and {Sick}, J. and 
	{Zucker}, D.~B.},
    title = "{Stellar Populations across the NGC 4244 Truncated Galactic Disk}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {0708.0826},
 keywords = {Galaxies: Evolution, Galaxies: Halos, Galaxies: Individual: NGC Number: NGC 4244, Galaxies: Spiral, Galaxies: Stellar Content, Galaxies: Structure},
     year = 2007,
    month = sep,
   volume = 667,
    pages = {L49-L52},
      doi = {10.1086/522035},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...667L..49D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Barnes2014,
   author = {{Barnes}, K.~L. and {van Zee}, L. and {Dale}, D.~A. and {Staudaher}, S. and 
	{Bullock}, J.~S. and {Calzetti}, D. and {Chandar}, R. and {Dalcanton}, J.~J.
	},
    title = "{New Insights on the Formation and Assembly of M83 from Deep Near-infrared Imaging}",
  journal = {\apj},
 keywords = {galaxies: evolution, galaxies: formation, galaxies: individual: M83},
     year = 2014,
    month = jul,
   volume = 789,
      eid = {126},
    pages = {126},
      doi = {10.1088/0004-637X/789/2/126},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...789..126B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@software{Jax2018,
  author = {James Bradbury and Roy Frostig and Peter Hawkins and Matthew James Johnson and Chris Leary and Dougal Maclaurin and George Necula and Adam Paszke and Jake Vander{P}las and Skye Wanderman-{M}ilne and Qiao Zhang},
  title = {{JAX}: composable transformations of {P}ython+{N}um{P}y programs},
  url = {http://github.com/jax-ml/jax},
  version = {0.3.13},
  year = {2018},
}
@ARTICLE{navarro1997,
       author = {{Navarro}, Julio F. and {Frenk}, Carlos S. and {White}, Simon D.~M.},
        title = "{A Universal Density Profile from Hierarchical Clustering}",
      journal = {\apj},
     keywords = {Cosmology: Theory, Cosmology: Dark Matter, Galaxies: Halos, Methods: Numerical, Astrophysics},
         year = 1997,
        month = dec,
       volume = {490},
       number = {2},
        pages = {493-508},
          doi = {10.1086/304888},
archivePrefix = {arXiv},
       eprint = {astro-ph/9611107},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1997ApJ...490..493N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Johnston2001,
       author = {{Johnston}, Kathryn V. and {Sackett}, Penny D. and {Bullock}, James S.},
        title = "{Interpreting Debris from Satellite Disruption in External Galaxies}",
      journal = {\apj},
     keywords = {Cosmology: Dark Matter, Galaxies: Evolution, Galaxies: Formation, Galaxies: Halos, galaxies: individual (M31, M32, NGC 205, NGC 5907), Galaxies: Kinematics and Dynamics, Galaxies: Local Group, Astrophysics},
         year = "2001",
        month = "Aug",
       volume = {557},
       number = {1},
        pages = {137-149},
          doi = {10.1086/321644},
archivePrefix = {arXiv},
       eprint = {astro-ph/0101543},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2001ApJ...557..137J},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bresolin2009,
       author = {{Bresolin}, Fabio and {Ryan-Weber}, Emma and {Kennicutt}, Robert C. and
         {Goddard}, Quinton},
        title = "{The Flat Oxygen Abundance Gradient in the Extended Disk of M83}",
      journal = {\apj},
     keywords = {galaxies: abundances, galaxies: individual: M83, galaxies: ISM, Astrophysics - Galaxy Astrophysics},
         year = "2009",
        month = "Apr",
       volume = {695},
       number = {1},
        pages = {580-595},
          doi = {10.1088/0004-637X/695/1/580},
archivePrefix = {arXiv},
       eprint = {0901.1127},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2009ApJ...695..580B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{KormendyKennicutt2004,
       author = {{Kormendy}, John and {Kennicutt}, Robert C., Jr.},
        title = "{Secular Evolution and the Formation of Pseudobulges in Disk Galaxies}",
      journal = {\araa},
     keywords = {Astrophysics},
         year = "2004",
        month = "Sep",
       volume = {42},
       number = {1},
        pages = {603-683},
          doi = {10.1146/annurev.astro.42.053102.134024},
archivePrefix = {arXiv},
       eprint = {astro-ph/0407343},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2004ARA&A..42..603K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Vila-CostasEdmunds1992,
       author = {{Vila-Costas}, M.~B. and {Edmunds}, M.~G.},
        title = "{The relation between abundance gradients and the physical properties of spiral galaxies.}",
      journal = {\mnras},
     keywords = {Abundance, H Ii Regions, Interstellar Chemistry, Physical Properties, Spiral Galaxies, Astronomical Photometry, Astronomical Spectroscopy, Brightness Distribution, Density Distribution, Galactic Structure, Metallicity, Astrophysics},
         year = "1992",
        month = "Nov",
       volume = {259},
        pages = {121-145},
          doi = {10.1093/mnras/259.1.121},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1992MNRAS.259..121V},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

\end{filecontents}
